Exploring Benefits of Transfer Learning in Neural Machine Translation

Neural machine translation is known to require large numbers of parallel training sentences, which generally prevent it from excelling on low-resource language pairs. This thesis explores the use of cross-lingual transfer learning on neural networks as a way of solving the problem with the lack of resources. We propose several transfer learning approaches to reuse a model pretrained on a high-resource language pair. We pay particular attention to the simplicity of the techniques. We study two scenarios: (a) when we reuse the high-resource model without any prior modifications to its training process and (b) when we can prepare the first-stage high-resource model for transfer learning in advance. For the former scenario, we present a proof-of-concept method by reusing a model trained by other researchers. In the latter scenario, we present a method which reaches even larger improvements in translation performance. Apart from proposed techniques, we focus on an in-depth analysis of transfer learning techniques and try to shed some light on transfer learning improvements. We show how our techniques address specific problems of low-resource languages and are suitable even in high-resource transfer learning. We evaluate the potential drawbacks and behavior by studying transfer learning in various situations, for example, under artificially damaged training corpora, or with fixed various model parts.

==> curves/comparison_transfer_non.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 22 Sep 2019 11:02:32 AM DST
\path (0.000,0.000) rectangle (4.500,7.400);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.554,7.031)--(0.554,0.523)--(12.945,0.523)--(12.945,7.031)--cycle;
\node[gp node left] at (3.130,0.968) {Better initial performance};
\node[gp node left] at (4.357,5.661) {Steeper slope};
\node[gp node left] at (8.038,3.948) {Better final performance};
\draw[gp path,->](3.130,0.968)--(0.922,0.968);
\draw[gp path,->](4.357,5.661)--(2.517,5.661);
\draw[gp path,->](10.491,4.291)--(10.491,6.517);
\node[gp node center,rotate=-270] at (0.246,3.777) {Performance};
\node[gp node center] at (6.749,0.215) {Training steps};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.072) {Without transfer learning};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (11.846,1.072)--(12.614,1.072);
\draw[gp path] (0.677,0.523)--(1.290,3.216)--(1.904,4.232)--(2.517,4.557)--(3.130,4.803)%
  --(3.744,4.964)--(4.357,5.132)--(4.971,5.113)--(5.584,5.233)--(6.197,5.312)--(6.811,5.260)%
  --(7.424,5.275)--(8.038,5.311)--(8.651,5.314)--(9.265,5.334)--(9.878,5.237)--(10.491,5.259)%
  --(11.105,5.212)--(11.718,5.359)--(12.332,5.175)--(12.945,5.270);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,0.826) {With transfer learning};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (11.846,0.826)--(12.614,0.826);
\draw[gp path] (0.677,0.972)--(1.290,4.090)--(1.904,5.274)--(2.517,5.790)--(3.130,6.027)%
  --(3.744,6.253)--(4.357,6.326)--(4.971,6.490)--(5.584,6.450)--(6.197,6.630)--(6.811,6.586)%
  --(7.424,6.821)--(8.038,6.721)--(8.651,6.813)--(9.265,6.645)--(9.878,6.698)--(10.491,6.828)%
  --(11.105,6.800)--(11.718,6.778)--(12.332,6.852)--(12.945,6.772);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.554,7.031)--(0.554,0.523)--(12.945,0.523)--(12.945,7.031)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.554cm}{0.523cm}}{\pgfpoint{12.945cm}{7.031cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves/different_directions.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 27 Sep 2019 03:06:16 PM DST
\path (0.000,0.000) rectangle (4.500,7.400);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (12.945,0.985)--(12.765,0.985);
\node[gp node right] at (0.768,0.985) { };
\draw[gp path] (0.952,1.741)--(1.132,1.741);
\draw[gp path] (12.945,1.741)--(12.765,1.741);
\node[gp node right] at (0.768,1.741) { };
\draw[gp path] (0.952,2.497)--(1.132,2.497);
\draw[gp path] (12.945,2.497)--(12.765,2.497);
\node[gp node right] at (0.768,2.497) { };
\draw[gp path] (0.952,3.252)--(1.132,3.252);
\draw[gp path] (12.945,3.252)--(12.765,3.252);
\node[gp node right] at (0.768,3.252) { };
\draw[gp path] (0.952,4.008)--(1.132,4.008);
\draw[gp path] (12.945,4.008)--(12.765,4.008);
\node[gp node right] at (0.768,4.008) { };
\draw[gp path] (0.952,4.764)--(1.132,4.764);
\draw[gp path] (12.945,4.764)--(12.765,4.764);
\node[gp node right] at (0.768,4.764) { };
\draw[gp path] (0.952,5.520)--(1.132,5.520);
\draw[gp path] (12.945,5.520)--(12.765,5.520);
\node[gp node right] at (0.768,5.520) { };
\draw[gp path] (0.952,6.275)--(1.132,6.275);
\draw[gp path] (12.945,6.275)--(12.765,6.275);
\node[gp node right] at (0.768,6.275) { };
\draw[gp path] (0.952,7.031)--(1.132,7.031);
\draw[gp path] (12.945,7.031)--(12.765,7.031);
\node[gp node right] at (0.768,7.031) { };
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,7.031)--(0.952,6.851);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (2.951,0.985)--(2.951,1.165);
\draw[gp path] (2.951,7.031)--(2.951,6.851);
\node[gp node center] at (2.951,0.677) {$5$};
\draw[gp path] (4.950,0.985)--(4.950,1.165);
\draw[gp path] (4.950,7.031)--(4.950,6.851);
\node[gp node center] at (4.950,0.677) {$10$};
\draw[gp path] (6.949,0.985)--(6.949,1.165);
\draw[gp path] (6.949,7.031)--(6.949,6.851);
\node[gp node center] at (6.949,0.677) {$15$};
\draw[gp path] (8.947,0.985)--(8.947,1.165);
\draw[gp path] (8.947,7.031)--(8.947,6.851);
\node[gp node center] at (8.947,0.677) {$20$};
\draw[gp path] (10.946,0.985)--(10.946,1.165);
\draw[gp path] (10.946,7.031)--(10.946,6.851);
\node[gp node center] at (10.946,0.677) {$25$};
\draw[gp path] (12.945,0.985)--(12.945,1.165);
\draw[gp path] (12.945,7.031)--(12.945,6.851);
\node[gp node center] at (12.945,0.677) {$30$};
\draw[gp path] (0.952,7.031)--(0.952,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.008) {Scaled BLEU};
\node[gp node center] at (6.948,0.215) {Child's Training Steps (in thousands)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.518) {Shared target (Russian)};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (11.846,2.518)--(12.614,2.518);
\draw[gp path] (0.952,1.127)--(2.951,5.694)--(4.950,6.061)--(6.949,6.242)--(8.947,6.305)%
  --(10.946,6.455)--(12.945,6.479);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.272) {Shared source (Russian)};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (11.846,2.272)--(12.614,2.272);
\draw[gp path] (0.952,1.231)--(2.951,4.963)--(4.950,5.775)--(6.949,6.075)--(8.947,6.316)%
  --(10.946,6.529)--(12.945,6.542);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.026) {Shared target (Estonian)};
\gpcolor{rgb color={0.933,0.510,0.933}}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.846,2.026)--(12.614,2.026);
\draw[gp path] (0.952,1.176)--(1.352,3.496)--(1.752,3.983)--(2.151,4.318)--(2.551,4.500)%
  --(2.951,4.616)--(3.351,4.800)--(3.750,4.831)--(4.150,4.880)--(4.550,5.009)--(4.950,5.023)%
  --(5.349,5.050)--(5.749,5.101)--(6.149,5.152)--(6.549,5.130)--(6.949,5.145)--(7.348,5.181)%
  --(7.748,5.171)--(8.148,5.239)--(8.548,5.271)--(8.947,5.242)--(9.347,5.234)--(9.747,5.208)%
  --(10.147,5.272)--(10.546,5.270)--(10.946,5.336)--(11.346,5.364)--(11.746,5.280)--(12.145,5.315)%
  --(12.545,5.274)--(12.945,5.295);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.780) {Shared source (Estonian)};
\gpcolor{rgb color={0.933,0.510,0.933}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (11.846,1.780)--(12.614,1.780);
\draw[gp path] (0.952,1.267)--(1.352,2.575)--(1.752,3.464)--(2.151,3.955)--(2.551,4.233)%
  --(2.951,4.395)--(3.351,4.601)--(3.750,4.763)--(4.150,4.834)--(4.550,4.872)--(4.950,4.910)%
  --(5.349,4.930)--(5.749,5.023)--(6.149,4.960)--(6.549,5.109)--(6.949,5.113)--(7.348,5.082)%
  --(7.748,5.208)--(8.148,5.162)--(8.548,5.141)--(8.947,5.222)--(9.347,5.250)--(9.747,5.222)%
  --(10.147,5.230)--(10.546,5.295)--(10.946,5.258)--(11.346,5.298)--(11.746,5.279)--(12.145,5.296)%
  --(12.545,5.351)--(12.945,5.306);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.534) {Shared target (Gujarati)};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.846,1.534)--(12.614,1.534);
\draw[gp path] (0.952,1.023)--(2.951,2.748)--(4.950,3.751)--(6.949,3.993)--(8.947,3.909)%
  --(10.946,3.977)--(12.945,4.078);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.288) {Shared source (Gujarati)};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (11.846,1.288)--(12.614,1.288);
\draw[gp path] (0.952,1.265)--(2.951,2.154)--(4.950,3.055)--(6.949,3.570)--(8.947,3.772)%
  --(10.946,4.024)--(12.945,4.044);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,7.031)--(0.952,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{12.945cm}{7.031cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves/example_learning_curves.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 22 Sep 2019 05:05:57 PM DST
\path (0.000,0.000) rectangle (4.500,7.400);
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.590)--(9.347,1.590);
\draw[gp path] (12.761,1.590)--(12.945,1.590);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,1.590)--(1.316,1.590);
\draw[gp path] (12.945,1.590)--(12.765,1.590);
\node[gp node right] at (0.952,1.590) {$14$};
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,2.799)--(12.945,2.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,2.799)--(1.316,2.799);
\draw[gp path] (12.945,2.799)--(12.765,2.799);
\node[gp node right] at (0.952,2.799) {$18$};
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,4.008)--(12.945,4.008);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,4.008)--(1.316,4.008);
\draw[gp path] (12.945,4.008)--(12.765,4.008);
\node[gp node right] at (0.952,4.008) {$22$};
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,5.217)--(12.945,5.217);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,5.217)--(1.316,5.217);
\draw[gp path] (12.945,5.217)--(12.765,5.217);
\node[gp node right] at (0.952,5.217) {$26$};
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,6.426)--(12.945,6.426);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,6.426)--(1.316,6.426);
\draw[gp path] (12.945,6.426)--(12.765,6.426);
\node[gp node right] at (0.952,6.426) {$30$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,7.031)--(1.136,6.851);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (4.088,0.985)--(4.088,1.165);
\draw[gp path] (4.088,7.031)--(4.088,6.851);
\node[gp node center] at (4.088,0.677) {$250$};
\draw[gp path] (7.041,0.985)--(7.041,1.165);
\draw[gp path] (7.041,7.031)--(7.041,6.851);
\node[gp node center] at (7.041,0.677) {$500$};
\draw[gp path] (9.993,0.985)--(9.993,1.165);
\draw[gp path] (9.993,7.031)--(9.993,6.851);
\node[gp node center] at (9.993,0.677) {$750$};
\draw[gp path] (12.945,0.985)--(12.945,1.165);
\draw[gp path] (12.945,7.031)--(12.945,6.851);
\node[gp node center] at (12.945,0.677) {$1000$};
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.008) {BLEU};
\node[gp node center] at (7.040,0.215) {Steps (in thousands)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.518) {English-Finnish};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (11.846,2.518)--(12.614,2.518);
\draw[gp path] (1.384,0.985)--(1.431,1.677)--(1.726,2.061)--(2.022,2.497)--(2.317,2.466)%
  --(2.612,2.655)--(2.907,2.831)--(3.203,2.836)--(3.498,2.973)--(3.793,2.832)--(4.088,2.955)%
  --(4.383,3.055)--(4.679,2.996)--(4.974,3.073)--(5.269,3.013)--(5.564,3.094)--(5.860,3.078)%
  --(6.155,3.220)--(6.450,3.140)--(6.745,3.101)--(7.041,3.029)--(7.336,3.007)--(7.631,3.032)%
  --(7.926,3.063)--(8.221,3.028)--(8.517,3.129)--(8.812,3.065)--(9.107,3.026)--(9.402,2.943)%
  --(9.698,3.112)--(9.993,2.988)--(10.288,3.098)--(10.583,3.179)--(10.878,3.191)--(11.174,3.070)%
  --(11.469,2.917)--(11.764,3.094)--(12.059,3.056)--(12.355,3.070)--(12.650,3.051)--(12.945,3.020);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.272) {English-Estonian};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (11.846,2.272)--(12.614,2.272);
\draw[gp path] (1.232,0.985)--(1.254,1.217)--(1.313,2.085)--(1.372,2.303)--(1.431,2.462)%
  --(1.490,2.535)--(1.549,2.747)--(1.608,2.648)--(1.667,2.782)--(1.726,2.767)--(1.785,2.768)%
  --(1.845,2.777)--(1.904,2.700)--(1.963,2.765)--(2.022,2.752)--(2.081,2.795)--(2.140,2.698)%
  --(2.199,2.611)--(2.258,2.650)--(2.317,2.662)--(2.376,2.591)--(2.435,2.595)--(2.494,2.530)%
  --(2.553,2.635)--(2.612,2.571)--(2.671,2.585)--(2.730,2.649)--(2.789,2.586)--(2.848,2.603)%
  --(2.907,2.548)--(2.966,2.579)--(3.025,2.476)--(3.084,2.627)--(3.144,2.570)--(3.203,2.570)%
  --(3.262,2.623)--(3.321,2.539)--(3.380,2.619)--(3.439,2.558)--(3.498,2.523)--(3.557,2.542)%
  --(3.616,2.668)--(3.675,2.556)--(3.734,2.580)--(3.793,2.526)--(3.852,2.397)--(3.911,2.594)%
  --(3.970,2.575)--(4.029,2.530)--(4.088,2.538)--(4.147,2.521)--(4.206,2.579)--(4.265,2.496)%
  --(4.324,2.493)--(4.383,2.513)--(4.443,2.405)--(4.502,2.521)--(4.561,2.475)--(4.620,2.505)%
  --(4.679,2.527);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.026) {Basque-English};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (11.846,2.026)--(12.614,2.026);
\draw[gp path] (1.253,0.985)--(1.254,0.989)--(1.313,2.261)--(1.372,1.785)--(1.431,2.266)%
  --(1.490,2.325)--(1.549,2.153)--(1.608,2.276)--(1.667,2.299)--(1.726,1.947)--(1.785,2.018)%
  --(1.845,2.102)--(1.904,1.924)--(1.963,2.102)--(2.022,1.789)--(2.081,1.740)--(2.140,1.920)%
  --(2.199,1.849)--(2.258,1.884)--(2.317,1.950)--(2.376,1.918)--(2.435,1.913)--(2.494,1.770)%
  --(2.553,1.842)--(2.612,1.841)--(2.671,1.873)--(2.730,1.958)--(2.789,1.714)--(2.848,1.859)%
  --(2.907,1.806)--(2.966,1.906)--(3.025,1.875)--(3.084,1.858)--(3.144,2.021)--(3.203,1.895)%
  --(3.262,1.853)--(3.321,1.915);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.780) {Russian-English};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (11.846,1.780)--(12.614,1.780);
\draw[gp path] (1.280,0.985)--(1.313,1.829)--(1.490,3.010)--(1.667,3.327)--(1.845,3.774)%
  --(2.022,4.218)--(2.199,4.096)--(2.376,4.591)--(2.553,4.642)--(2.730,4.731)--(2.907,4.844)%
  --(3.084,4.955)--(3.262,4.973)--(3.439,5.037)--(3.616,5.233)--(3.793,5.279)--(3.970,5.286)%
  --(4.147,5.340)--(4.324,5.255)--(4.502,5.499)--(4.679,5.430)--(4.856,5.621)--(5.033,5.525)%
  --(5.210,5.408)--(5.387,5.553)--(5.564,5.626)--(5.742,5.624)--(5.919,5.693)--(6.096,5.584)%
  --(6.273,5.673)--(6.450,5.622)--(6.627,5.812)--(6.804,5.762)--(6.981,5.822)--(7.159,5.738)%
  --(7.336,5.784)--(7.513,5.881)--(7.690,6.026)--(7.867,5.914)--(8.044,5.953)--(8.221,5.940)%
  --(8.399,6.092)--(8.576,5.965)--(8.753,5.874)--(8.930,6.010)--(9.107,5.959)--(9.284,6.028)%
  --(9.461,6.000)--(9.638,6.171)--(9.816,6.051)--(9.993,6.033)--(10.170,6.079)--(10.347,6.181)%
  --(10.524,6.061)--(10.701,6.148)--(10.878,6.197)--(11.056,6.083)--(11.233,6.078)--(11.410,6.187)%
  --(11.587,6.216)--(11.764,6.262)--(11.941,6.191)--(12.118,6.230)--(12.296,6.194)--(12.473,6.233)%
  --(12.650,6.247)--(12.827,6.188)--(12.945,6.114);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.534) {English-German};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (11.846,1.534)--(12.614,1.534);
\draw[gp path] (1.221,0.985)--(1.254,2.387)--(1.372,3.012)--(1.490,3.523)--(1.608,3.565)%
  --(1.726,3.900)--(1.845,4.008)--(1.963,3.965)--(2.081,3.961)--(2.199,4.270)--(2.317,4.373)%
  --(2.435,4.369)--(2.553,4.451)--(2.671,4.466)--(2.789,4.504)--(2.907,4.471)--(3.025,4.445)%
  --(3.144,4.478)--(3.262,4.570)--(3.380,4.598)--(3.498,4.527)--(3.616,4.608)--(3.734,4.715)%
  --(3.852,4.538)--(3.970,4.747)--(4.088,4.686)--(4.206,4.650)--(4.324,4.725)--(4.443,4.681)%
  --(4.561,4.660)--(4.679,4.644)--(4.797,4.784)--(4.915,4.678)--(5.033,4.634)--(5.151,4.714)%
  --(5.269,4.673)--(5.387,4.659)--(5.505,4.616)--(5.623,4.756)--(5.742,4.729)--(5.860,4.664)%
  --(5.978,4.643)--(6.096,4.740)--(6.214,4.736)--(6.332,4.763)--(6.450,4.742)--(6.568,4.700)%
  --(6.686,4.718)--(6.804,4.749)--(6.922,4.674)--(7.041,4.657)--(7.159,4.720)--(7.277,4.696)%
  --(7.395,4.703)--(7.513,4.661)--(7.631,4.732)--(7.749,4.587)--(7.867,4.639)--(7.985,4.661)%
  --(8.103,4.625)--(8.221,4.672)--(8.339,4.699)--(8.458,4.703)--(8.576,4.767)--(8.694,4.768)%
  --(8.812,4.703)--(8.930,4.654)--(9.048,4.678)--(9.166,4.690)--(9.284,4.668)--(9.402,4.645)%
  --(9.520,4.658)--(9.638,4.713)--(9.757,4.732)--(9.875,4.712)--(9.993,4.688)--(10.111,4.717)%
  --(10.229,4.677)--(10.347,4.631)--(10.465,4.715)--(10.583,4.670)--(10.701,4.647)--(10.819,4.655)%
  --(10.937,4.556)--(11.056,4.640)--(11.174,4.657)--(11.292,4.663)--(11.410,4.657)--(11.528,4.619)%
  --(11.646,4.708)--(11.764,4.568)--(11.882,4.613)--(12.000,4.659)--(12.118,4.628)--(12.236,4.586)%
  --(12.355,4.649)--(12.473,4.598)--(12.591,4.612)--(12.709,4.580)--(12.827,4.679)--(12.945,4.602);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.288) {English-Czech};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (11.846,1.288)--(12.614,1.288);
\draw[gp path] (1.336,0.985)--(1.431,2.716)--(1.726,3.376)--(2.022,3.713)--(2.317,3.907)%
  --(2.612,4.066)--(2.907,4.206)--(3.203,4.272)--(3.498,4.343)--(3.793,4.294)--(4.088,4.451)%
  --(4.383,4.543)--(4.679,4.509)--(4.974,4.544)--(5.269,4.603)--(5.564,4.657)--(5.860,4.605)%
  --(6.155,4.708)--(6.450,4.712)--(6.745,4.675)--(7.041,4.669)--(7.336,4.797)--(7.631,4.797)%
  --(7.926,4.731)--(8.221,4.817)--(8.517,4.776)--(8.812,4.775)--(9.107,4.855)--(9.402,4.797)%
  --(9.698,4.861)--(9.993,4.865)--(10.288,4.828)--(10.583,4.887)--(10.878,4.864)--(11.174,4.746)%
  --(11.469,4.905)--(11.764,4.892)--(12.059,4.850)--(12.355,4.876)--(12.650,4.854)--(12.945,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(6.155,3.219)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={1.000,0.000,0.000}}
\gppoint{gp mark 4}{(11.469,2.917)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(1.667,2.781)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 4}{(2.258,2.648)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.647,0.165,0.165}}
\gppoint{gp mark 7}{(1.490,2.324)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.647,0.165,0.165}}
\gppoint{gp mark 4}{(1.904,1.922)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(11.764,6.260)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 7}{(4.797,4.782)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 4}{(8.576,4.764)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,0.000,1.000}}
\gppoint{gp mark 7}{(11.469,4.903)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{12.945cm}{7.031cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves/low_resource_overfitting.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 27 Sep 2019 03:04:40 PM DST
\path (0.000,0.000) rectangle (4.500,7.400);
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(12.945,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (12.945,0.985)--(12.765,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,1.930)--(8.612,1.930);
\draw[gp path] (12.761,1.930)--(12.945,1.930);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,1.930)--(1.316,1.930);
\draw[gp path] (12.945,1.930)--(12.765,1.930);
\node[gp node right] at (0.952,1.930) {$5$};
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,2.874)--(8.612,2.874);
\draw[gp path] (12.761,2.874)--(12.945,2.874);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,2.874)--(1.316,2.874);
\draw[gp path] (12.945,2.874)--(12.765,2.874);
\node[gp node right] at (0.952,2.874) {$10$};
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,3.819)--(12.945,3.819);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,3.819)--(1.316,3.819);
\draw[gp path] (12.945,3.819)--(12.765,3.819);
\node[gp node right] at (0.952,3.819) {$15$};
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,4.764)--(12.945,4.764);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,4.764)--(1.316,4.764);
\draw[gp path] (12.945,4.764)--(12.765,4.764);
\node[gp node right] at (0.952,4.764) {$20$};
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,5.708)--(12.945,5.708);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,5.708)--(1.316,5.708);
\draw[gp path] (12.945,5.708)--(12.765,5.708);
\node[gp node right] at (0.952,5.708) {$25$};
\gpcolor{rgb color={0.133,0.133,0.133}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,6.653)--(12.945,6.653);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,6.653)--(1.316,6.653);
\draw[gp path] (12.945,6.653)--(12.765,6.653);
\node[gp node right] at (0.952,6.653) {$30$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,7.031)--(1.136,6.851);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.120,0.985)--(2.120,1.165);
\draw[gp path] (2.120,7.031)--(2.120,6.851);
\node[gp node center] at (2.120,0.677) {$50$};
\draw[gp path] (3.104,0.985)--(3.104,1.165);
\draw[gp path] (3.104,7.031)--(3.104,6.851);
\node[gp node center] at (3.104,0.677) {$100$};
\draw[gp path] (4.088,0.985)--(4.088,1.165);
\draw[gp path] (4.088,7.031)--(4.088,6.851);
\node[gp node center] at (4.088,0.677) {$150$};
\draw[gp path] (5.072,0.985)--(5.072,1.165);
\draw[gp path] (5.072,7.031)--(5.072,6.851);
\node[gp node center] at (5.072,0.677) {$200$};
\draw[gp path] (6.056,0.985)--(6.056,1.165);
\draw[gp path] (6.056,7.031)--(6.056,6.851);
\node[gp node center] at (6.056,0.677) {$250$};
\draw[gp path] (7.041,0.985)--(7.041,1.165);
\draw[gp path] (7.041,7.031)--(7.041,6.851);
\node[gp node center] at (7.041,0.677) {$300$};
\draw[gp path] (8.025,0.985)--(8.025,1.165);
\draw[gp path] (8.025,7.031)--(8.025,6.851);
\node[gp node center] at (8.025,0.677) {$350$};
\draw[gp path] (9.009,0.985)--(9.009,1.165);
\draw[gp path] (9.009,7.031)--(9.009,6.851);
\node[gp node center] at (9.009,0.677) {$400$};
\draw[gp path] (9.993,0.985)--(9.993,1.165);
\draw[gp path] (9.993,7.031)--(9.993,6.851);
\node[gp node center] at (9.993,0.677) {$450$};
\draw[gp path] (10.977,0.985)--(10.977,1.165);
\draw[gp path] (10.977,7.031)--(10.977,6.851);
\node[gp node center] at (10.977,0.677) {$500$};
\draw[gp path] (11.961,0.985)--(11.961,1.165);
\draw[gp path] (11.961,7.031)--(11.961,6.851);
\node[gp node center] at (11.961,0.677) {$550$};
\draw[gp path] (12.945,0.985)--(12.945,1.165);
\draw[gp path] (12.945,7.031)--(12.945,6.851);
\node[gp node center] at (12.945,0.677) {$600$};
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.008) {Performance};
\node[gp node center] at (7.040,0.215) {Updates (in thousands)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,3.010) {English-Czech 39.4M};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (11.846,3.010)--(12.614,3.010);
\draw[gp path] (1.136,0.985)--(1.628,4.161)--(2.120,4.670)--(2.612,4.943)--(3.104,5.023)%
  --(3.596,5.157)--(4.088,5.185)--(4.580,5.226)--(5.072,5.293)--(5.564,5.365)--(6.056,5.334)%
  --(6.548,5.354)--(7.041,5.420)--(7.533,5.437)--(8.025,5.458)--(8.517,5.492)--(9.009,5.512)%
  --(9.501,5.541)--(9.993,5.505)--(10.485,5.566)--(10.977,5.592)--(11.469,5.549)--(11.961,5.527)%
  --(12.453,5.608)--(12.945,5.579);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.764) {English-Russian 13.5M};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (11.846,2.764)--(12.614,2.764);
\draw[gp path] (1.136,0.985)--(1.431,3.780)--(1.726,4.518)--(2.022,4.716)--(2.317,4.995)%
  --(2.612,5.273)--(2.907,5.197)--(3.203,5.506)--(3.498,5.538)--(3.793,5.594)--(4.088,5.664)%
  --(4.383,5.733)--(4.679,5.745)--(4.974,5.785)--(5.269,5.907)--(5.564,5.936)--(5.860,5.941)%
  --(6.155,5.974)--(6.450,5.921)--(6.745,6.073)--(7.041,6.030)--(7.336,6.149)--(7.631,6.090)%
  --(7.926,6.016)--(8.221,6.107)--(8.517,6.153)--(8.812,6.152)--(9.107,6.195)--(9.402,6.127)%
  --(9.698,6.182)--(9.993,6.151)--(10.288,6.269)--(10.583,6.238)--(10.878,6.275)--(11.174,6.223)%
  --(11.469,6.251)--(11.764,6.313)--(12.059,6.403)--(12.355,6.333)--(12.650,6.357)--(12.945,6.349);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.518) {French-Spanish 10.0M};
\gpcolor{rgb color={1.000,0.753,0.753}}
\draw[gp path] (11.846,2.518)--(12.614,2.518);
\draw[gp path] (1.136,0.985)--(1.431,5.517)--(1.726,5.912)--(2.022,6.094)--(2.317,6.139)%
  --(2.612,6.339)--(2.907,6.337)--(3.203,6.486)--(3.498,6.504)--(3.793,6.561)--(4.088,6.618)%
  --(4.383,6.624)--(4.679,6.756)--(4.974,6.733)--(5.269,6.693)--(5.564,6.752)--(5.860,6.672)%
  --(6.155,6.723)--(6.450,6.780)--(6.745,6.751)--(7.041,6.805)--(7.336,6.780)--(7.631,6.816)%
  --(7.926,6.879)--(8.221,6.867)--(8.517,6.880)--(8.812,6.895)--(9.107,6.857)--(9.402,6.855)%
  --(9.698,6.896)--(9.993,7.012)--(10.288,6.868)--(10.583,6.974)--(10.878,6.999)--(11.174,6.930)%
  --(11.469,6.869)--(11.764,6.930)--(12.059,6.897)--(12.355,6.967)--(12.650,6.971)--(12.945,6.849);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.272) {English-Finnish 3.1M};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (11.846,2.272)--(12.614,2.272);
\draw[gp path] (1.136,0.985)--(1.431,3.421)--(1.726,3.909)--(2.022,3.935)--(2.317,4.040)%
  --(2.612,4.181)--(2.907,4.193)--(3.203,4.291)--(3.498,4.315)--(3.793,4.308)--(4.088,4.365)%
  --(4.383,4.422)--(4.679,4.442)--(4.974,4.339)--(5.269,4.467)--(5.564,4.432)--(5.860,4.464)%
  --(6.155,4.554)--(6.450,4.446)--(6.745,4.479)--(7.041,4.563)--(7.336,4.453)--(7.631,4.589)%
  --(7.926,4.520)--(8.221,4.512)--(8.517,4.569)--(8.812,4.509)--(9.107,4.572)--(9.402,4.599)%
  --(9.698,4.499)--(9.993,4.609)--(10.288,4.537)--(10.583,4.494)--(10.878,4.620)--(11.174,4.511)%
  --(11.469,4.538)--(11.764,4.522)--(12.059,4.469)--(12.355,4.531)--(12.650,4.569)--(12.945,4.544);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.026) {Basque-English 0.9M};
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (11.846,2.026)--(12.614,2.026);
\draw[gp path] (1.136,0.985)--(1.234,2.900)--(1.333,3.172)--(1.431,3.930)--(1.530,3.652)%
  --(1.628,3.938)--(1.726,3.970)--(1.825,3.860)--(1.923,3.935)--(2.022,3.952)--(2.120,3.740)%
  --(2.218,3.785)--(2.317,3.828)--(2.415,3.726)--(2.514,3.833)--(2.612,3.641)--(2.711,3.602)%
  --(2.809,3.712)--(2.907,3.675)--(3.006,3.705)--(3.104,3.749)--(3.203,3.711)--(3.301,3.714)%
  --(3.399,3.628)--(3.498,3.663)--(3.596,3.673)--(3.695,3.691)--(3.793,3.747)--(3.891,3.595)%
  --(3.990,3.682)--(4.088,3.660)--(4.187,3.699)--(4.285,3.701)--(4.383,3.689)--(4.482,3.772)%
  --(4.580,3.703)--(4.679,3.675)--(4.777,3.724);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.780) {Estonian-English 0.8M};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (11.846,1.780)--(12.614,1.780);
\draw[gp path] (1.136,0.985)--(1.234,3.007)--(1.333,3.397)--(1.431,3.940)--(1.530,4.076)%
  --(1.628,4.175)--(1.726,4.221)--(1.825,4.353)--(1.923,4.292)--(2.022,4.375)--(2.120,4.366)%
  --(2.218,4.367)--(2.317,4.372)--(2.415,4.324)--(2.514,4.365)--(2.612,4.356)--(2.711,4.384)%
  --(2.809,4.323)--(2.907,4.268)--(3.006,4.293)--(3.104,4.300)--(3.203,4.256)--(3.301,4.259)%
  --(3.399,4.218)--(3.498,4.283)--(3.596,4.244)--(3.695,4.252)--(3.793,4.292)--(3.891,4.253)%
  --(3.990,4.263)--(4.088,4.229)--(4.187,4.248)--(4.285,4.184)--(4.383,4.278)--(4.482,4.243)%
  --(4.580,4.243)--(4.679,4.276)--(4.777,4.223)--(4.876,4.273)--(4.974,4.236)--(5.072,4.213)%
  --(5.171,4.225)--(5.269,4.304)--(5.368,4.234)--(5.466,4.249)--(5.564,4.216)--(5.663,4.135)%
  --(5.761,4.258)--(5.860,4.246)--(5.958,4.218)--(6.056,4.223)--(6.155,4.212)--(6.253,4.248)%
  --(6.352,4.197)--(6.450,4.194)--(6.548,4.208)--(6.647,4.140)--(6.745,4.212)--(6.844,4.183)%
  --(6.942,4.202)--(7.041,4.216);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.534) {Kazakh-English 0.2M};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (11.846,1.534)--(12.614,1.534);
\draw[gp path] (1.136,0.985)--(1.185,1.372)--(1.234,1.514)--(1.284,1.733)--(1.333,1.624)%
  --(1.382,1.692)--(1.431,1.653)--(1.480,1.694)--(1.530,1.674)--(1.579,1.710)--(1.628,1.716)%
  --(1.677,1.677)--(1.726,1.705)--(1.776,1.712)--(1.825,1.716)--(1.874,1.760)--(1.923,1.710)%
  --(1.972,1.766)--(2.022,1.762)--(2.071,1.778)--(2.120,1.731)--(2.169,1.733)--(2.218,1.744)%
  --(2.268,1.733)--(2.317,1.767)--(2.366,1.766)--(2.415,1.778)--(2.465,1.794)--(2.514,1.752)%
  --(2.563,1.759)--(2.612,1.710)--(2.661,1.765)--(2.711,1.758)--(2.760,1.756)--(2.809,1.718)%
  --(2.858,1.754)--(2.907,1.768)--(2.957,1.788)--(3.006,1.748)--(3.055,1.769)--(3.104,1.803)%
  --(3.153,1.755)--(3.203,1.739)--(3.252,1.771)--(3.301,1.776)--(3.350,1.777)--(3.399,1.770)%
  --(3.449,1.787)--(3.498,1.759)--(3.547,1.822)--(3.596,1.764);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.288) {Odia-English 0.03M};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (11.846,1.288)--(12.614,1.288);
\draw[gp path] (1.136,0.985)--(1.185,1.463)--(1.234,2.030)--(1.284,2.369)--(1.333,2.246)%
  --(1.382,2.247)--(1.431,2.363)--(1.480,2.453)--(1.530,2.338)--(1.579,2.392)--(1.628,2.386)%
  --(1.677,2.378)--(1.726,2.369)--(1.776,2.381)--(1.825,2.330)--(1.874,2.426)--(1.923,2.407)%
  --(1.972,2.408)--(2.022,2.414)--(2.071,2.413)--(2.120,2.371)--(2.169,2.430)--(2.218,2.412)%
  --(2.268,2.417)--(2.317,2.405)--(2.366,2.368)--(2.415,2.432)--(2.465,2.399)--(2.514,2.442)%
  --(2.563,2.456)--(2.612,2.395)--(2.661,2.430)--(2.711,2.390)--(2.760,2.444)--(2.809,2.436)%
  --(2.858,2.407)--(2.907,2.452)--(2.957,2.391)--(3.006,2.389)--(3.055,2.405)--(3.104,2.390)%
  --(3.153,2.411)--(3.203,2.340)--(3.252,2.412)--(3.301,2.408)--(3.350,2.469)--(3.399,2.380)%
  --(3.449,2.395)--(3.498,2.351)--(3.547,2.449)--(3.596,2.416)--(3.645,2.502)--(3.695,2.415)%
  --(3.744,2.374)--(3.793,2.363)--(3.842,2.391)--(3.891,2.445)--(3.941,2.398)--(3.990,2.370)%
  --(4.039,2.415)--(4.088,2.404)--(4.137,2.407)--(4.187,2.446)--(4.236,2.420)--(4.285,2.400)%
  --(4.334,2.366)--(4.383,2.412)--(4.433,2.398)--(4.482,2.410)--(4.531,2.411)--(4.580,2.398)%
  --(4.629,2.421)--(4.679,2.362)--(4.728,2.461)--(4.777,2.466)--(4.826,2.439)--(4.876,2.385)%
  --(4.925,2.395)--(4.974,2.384)--(5.023,2.362)--(5.072,2.386)--(5.122,2.389)--(5.171,2.371)%
  --(5.220,2.385)--(5.269,2.398)--(5.318,2.384)--(5.368,2.439)--(5.417,2.460)--(5.466,2.413)%
  --(5.515,2.429)--(5.564,2.383)--(5.614,2.390)--(5.663,2.357)--(5.712,2.365)--(5.761,2.391)%
  --(5.810,2.348)--(5.860,2.418)--(5.909,2.407)--(5.958,2.373);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{12.945cm}{7.031cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves/parent_drop.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 11 Aug 2019 02:13:18 PM DST
\path (0.000,0.000) rectangle (4.500,7.400);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (12.945,0.985)--(12.765,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,2.497)--(1.316,2.497);
\draw[gp path] (12.945,2.497)--(12.765,2.497);
\node[gp node right] at (0.952,2.497) {$5$};
\draw[gp path] (1.136,4.008)--(1.316,4.008);
\draw[gp path] (12.945,4.008)--(12.765,4.008);
\node[gp node right] at (0.952,4.008) {$10$};
\draw[gp path] (1.136,5.520)--(1.316,5.520);
\draw[gp path] (12.945,5.520)--(12.765,5.520);
\node[gp node right] at (0.952,5.520) {$15$};
\draw[gp path] (1.136,7.031)--(1.316,7.031);
\draw[gp path] (12.945,7.031)--(12.765,7.031);
\node[gp node right] at (0.952,7.031) {$20$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,7.031)--(1.136,6.851);
\node[gp node center] at (1.136,0.677) {$2000$};
\draw[gp path] (4.088,0.985)--(4.088,1.165);
\draw[gp path] (4.088,7.031)--(4.088,6.851);
\node[gp node center] at (4.088,0.677) {$2100$};
\draw[gp path] (7.041,0.985)--(7.041,1.165);
\draw[gp path] (7.041,7.031)--(7.041,6.851);
\node[gp node center] at (7.041,0.677) {$2200$};
\draw[gp path] (9.993,0.985)--(9.993,1.165);
\draw[gp path] (9.993,7.031)--(9.993,6.851);
\node[gp node center] at (9.993,0.677) {$2300$};
\draw[gp path] (12.945,0.985)--(12.945,1.165);
\draw[gp path] (12.945,7.031)--(12.945,6.851);
\node[gp node center] at (12.945,0.677) {$2400$};
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.008) {BLEU};
\node[gp node center] at (7.040,0.215) {Steps (in thousands)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.026) {Shared target (Parent devset)};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{4.00}
\draw[gp path] (11.846,2.026)--(12.614,2.026);
\draw[gp path] (3.556,7.031)--(3.645,7.017)--(3.793,6.928)--(4.236,6.850)--(4.383,6.848)%
  --(4.679,6.765)--(4.974,6.729)--(5.269,6.593)--(5.417,6.654)--(5.564,6.538)--(5.712,6.458)%
  --(5.860,6.311)--(6.007,6.451)--(6.155,6.412)--(6.302,6.397)--(6.450,6.307)--(6.598,6.226)%
  --(6.745,6.293)--(6.893,6.222)--(7.041,6.241)--(7.188,6.087)--(7.336,6.095)--(7.483,6.099)%
  --(7.631,6.153)--(7.779,6.088)--(7.926,6.072)--(8.221,6.103)--(8.369,5.907)--(8.517,5.955)%
  --(8.664,6.013)--(8.812,5.899)--(8.959,5.837)--(9.107,5.838)--(9.255,5.655)--(9.402,5.804)%
  --(9.550,5.701)--(9.698,5.812)--(9.845,5.656)--(9.993,5.610)--(10.140,5.640)--(10.288,5.683)%
  --(10.436,5.638)--(10.583,5.604)--(10.731,5.575)--(10.878,5.584)--(11.026,5.518)--(11.174,5.320)%
  --(11.469,5.382)--(11.764,5.342)--(11.912,5.300)--(12.059,5.274)--(12.502,5.357)--(12.650,5.200)%
  --(12.797,5.180)--(12.945,5.173);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.780) {Shared target (Child devset)};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (11.846,1.780)--(12.614,1.780);
\draw[gp path] (1.136,1.014)--(1.284,2.341)--(1.431,3.113)--(1.579,3.299)--(1.726,3.234)%
  --(1.874,3.287)--(2.022,3.364)--(2.169,3.491)--(2.317,3.387)--(2.465,3.360)--(2.612,3.423)%
  --(2.760,3.555)--(2.907,3.531)--(3.055,3.738)--(3.203,3.577)--(3.350,3.719)--(3.498,3.713)%
  --(3.645,3.719)--(3.793,3.759)--(3.941,3.742)--(4.088,3.818)--(4.236,3.689)--(4.383,3.745)%
  --(4.531,3.651)--(4.679,3.621)--(4.826,3.733)--(4.974,3.798)--(5.122,3.754)--(5.269,3.795)%
  --(5.417,3.789)--(5.564,3.745)--(5.712,3.694)--(5.860,3.690)--(6.007,3.704)--(6.155,3.771)%
  --(6.302,3.793)--(6.450,3.848)--(6.598,3.766)--(6.745,3.812)--(6.893,3.782)--(7.041,3.816)%
  --(7.188,3.700)--(7.336,3.778)--(7.483,3.808)--(7.631,3.823)--(7.779,3.821)--(7.926,3.813)%
  --(8.074,3.765)--(8.221,3.777)--(8.369,3.714)--(8.517,3.803)--(8.664,3.828)--(8.812,3.835)%
  --(8.959,3.837)--(9.107,3.793)--(9.255,3.802)--(9.402,3.827)--(9.550,3.805)--(9.698,3.829)%
  --(9.845,3.780)--(9.993,3.845)--(10.140,3.743)--(10.288,3.791)--(10.436,3.776)--(10.583,3.753)%
  --(10.731,3.842)--(10.878,3.843)--(11.026,3.845)--(11.174,3.847)--(11.321,3.752)--(11.469,3.744)%
  --(11.616,3.838)--(11.764,3.795)--(11.912,3.830)--(12.059,3.841)--(12.207,3.720)--(12.355,3.800)%
  --(12.502,3.819)--(12.650,3.829)--(12.797,3.746)--(12.945,3.834);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.534) {Shared source (Parent devset)};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt 3}
\draw[gp path] (11.846,1.534)--(12.614,1.534);
\draw[gp path] (1.229,7.031)--(1.579,1.175)--(1.726,1.148)--(2.022,1.136)--(2.169,1.143)%
  --(2.317,1.131)--(2.760,1.127)--(2.907,1.128)--(3.055,1.130)--(3.203,1.132)--(3.350,1.130)%
  --(3.498,1.130)--(3.645,1.129)--(3.793,1.136)--(4.088,1.149)--(4.236,1.139)--(4.383,1.134)%
  --(4.531,1.146)--(4.679,1.128)--(4.974,1.087)--(5.122,1.143)--(5.269,1.144)--(5.417,1.139)%
  --(5.564,1.150)--(5.712,1.139)--(5.860,1.148)--(6.007,1.142)--(6.155,1.137)--(6.302,1.137)%
  --(6.450,1.132)--(6.598,1.125)--(6.745,1.147)--(6.893,1.139)--(7.041,1.141)--(7.188,1.142)%
  --(7.336,1.104)--(7.483,1.137)--(7.631,1.127)--(7.779,1.132)--(7.926,1.160)--(8.074,1.151)%
  --(8.221,1.152);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.288) {Shared source (Child devset)};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (11.846,1.288)--(12.614,1.288);
\draw[gp path] (1.136,1.209)--(1.284,1.920)--(1.431,2.641)--(1.579,3.053)--(1.726,3.215)%
  --(1.874,3.416)--(2.022,3.433)--(2.169,3.375)--(2.317,3.465)--(2.465,3.335)--(2.612,3.453)%
  --(2.760,3.352)--(2.907,3.401)--(3.055,3.355)--(3.350,3.400)--(3.645,3.448)--(3.793,3.373)%
  --(3.941,3.444)--(4.088,3.413)--(4.236,3.427)--(4.383,3.390)--(4.531,3.438)--(4.679,3.416)%
  --(4.826,3.463)--(4.974,3.411)--(5.122,3.435)--(5.269,3.463)--(5.417,3.418)--(5.712,3.470)%
  --(6.155,3.394)--(6.302,3.415)--(6.450,3.428)--(6.598,3.499)--(6.893,3.519)--(7.188,3.483)%
  --(7.336,3.447)--(7.483,3.364)--(7.779,3.379)--(7.926,3.424)--(8.074,3.470)--(8.221,3.506);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{12.945cm}{7.031cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves/parent_traces.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 07 Aug 2019 05:47:21 PM DST
\path (0.000,0.000) rectangle (4.500,7.400);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,2.497)--(1.316,2.497);
\node[gp node right] at (0.952,2.497) {$4$};
\draw[gp path] (1.136,4.008)--(1.316,4.008);
\node[gp node right] at (0.952,4.008) {$8$};
\draw[gp path] (1.136,5.520)--(1.316,5.520);
\node[gp node right] at (0.952,5.520) {$12$};
\draw[gp path] (1.136,7.031)--(1.316,7.031);
\node[gp node right] at (0.952,7.031) {$16$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,7.031)--(1.136,6.851);
\node[gp node center] at (1.136,0.677) {0k};
\draw[gp path] (2.194,0.985)--(2.194,1.165);
\draw[gp path] (2.194,7.031)--(2.194,6.851);
\node[gp node center] at (2.194,0.677) {1k};
\draw[gp path] (3.252,0.985)--(3.252,1.165);
\draw[gp path] (3.252,7.031)--(3.252,6.851);
\node[gp node center] at (3.252,0.677) {2k};
\draw[gp path] (4.310,0.985)--(4.310,1.165);
\draw[gp path] (4.310,7.031)--(4.310,6.851);
\node[gp node center] at (4.310,0.677) {3k};
\draw[gp path] (5.368,0.985)--(5.368,1.165);
\draw[gp path] (5.368,7.031)--(5.368,6.851);
\node[gp node center] at (5.368,0.677) {4k};
\draw[gp path] (6.427,0.985)--(6.427,1.165);
\draw[gp path] (6.427,7.031)--(6.427,6.851);
\node[gp node center] at (6.427,0.677) {5k};
\draw[gp path] (7.485,0.985)--(7.485,1.165);
\draw[gp path] (7.485,7.031)--(7.485,6.851);
\node[gp node center] at (7.485,0.677) {6k};
\draw[gp path] (8.543,0.985)--(8.543,1.165);
\draw[gp path] (8.543,7.031)--(8.543,6.851);
\node[gp node center] at (8.543,0.677) {7k};
\draw[gp path] (9.601,0.985)--(9.601,1.165);
\draw[gp path] (9.601,7.031)--(9.601,6.851);
\node[gp node center] at (9.601,0.677) {8k};
\draw[gp path] (10.659,0.985)--(10.659,1.165);
\draw[gp path] (10.659,7.031)--(10.659,6.851);
\node[gp node center] at (10.659,0.677) {9k};
\draw[gp path] (11.717,0.985)--(11.717,1.165);
\draw[gp path] (11.717,7.031)--(11.717,6.851);
\node[gp node center] at (11.717,0.677) {10k};
\draw[gp path] (11.717,0.985)--(11.537,0.985);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (11.901,0.985) {$0$};
\gpcolor{color=gp lt color border}
\draw[gp path] (11.717,2.194)--(11.537,2.194);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (11.901,2.194) {$20$};
\gpcolor{color=gp lt color border}
\draw[gp path] (11.717,3.403)--(11.537,3.403);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (11.901,3.403) {$40$};
\gpcolor{color=gp lt color border}
\draw[gp path] (11.717,4.613)--(11.537,4.613);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (11.901,4.613) {$60$};
\gpcolor{color=gp lt color border}
\draw[gp path] (11.717,5.822)--(11.537,5.822);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (11.901,5.822) {$80$};
\gpcolor{color=gp lt color border}
\draw[gp path] (11.717,7.031)--(11.537,7.031);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (11.901,7.031) {$100$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(11.717,0.985)--(11.717,7.031)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.008) {BLEU};
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node center,rotate=-270] at (12.790,4.008) {Ratio (percent)};
\gpcolor{color=gp lt color border}
\node[gp node center] at (6.426,0.215) {Training step};
\gpfill{rgb color={0.000,0.000,1.000}} (1.136,7.000)--(1.401,4.395)--(1.665,2.983)--(1.930,1.961)%
    --(2.194,1.635)--(2.459,1.326)--(2.723,1.209)--(2.988,1.096)--(3.252,1.085)%
    --(3.517,1.078)--(3.781,1.056)--(4.046,1.047)--(4.310,1.035)--(4.575,1.039)%
    --(4.839,1.021)--(5.104,1.021)--(5.368,1.021)--(5.633,1.021)--(5.897,1.018)%
    --(6.162,1.016)--(6.427,1.012)--(6.691,1.007)--(6.956,1.004)--(7.220,1.012)%
    --(7.485,1.008)--(7.749,1.005)--(8.014,1.006)--(8.278,1.001)--(8.543,1.002)%
    --(8.807,1.003)--(9.072,0.998)--(9.336,1.002)--(9.601,1.007)--(9.865,1.000)%
    --(10.130,0.995)--(10.394,0.996)--(10.659,0.996)--(10.923,0.999)--(11.188,1.001)%
    --(11.452,0.998)--(11.452,0.985)--(1.136,0.985)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (1.136,7.000)--(1.401,4.395)--(1.665,2.983)--(1.930,1.961)--(2.194,1.635)%
  --(2.459,1.326)--(2.723,1.209)--(2.988,1.096)--(3.252,1.085)--(3.517,1.078)--(3.781,1.056)%
  --(4.046,1.047)--(4.310,1.035)--(4.575,1.039)--(4.839,1.021)--(5.104,1.021)--(5.368,1.021)%
  --(5.633,1.021)--(5.897,1.018)--(6.162,1.016)--(6.427,1.012)--(6.691,1.007)--(6.956,1.004)%
  --(7.220,1.012)--(7.485,1.008)--(7.749,1.005)--(8.014,1.006)--(8.278,1.001)--(8.543,1.002)%
  --(8.807,1.003)--(9.072,0.998)--(9.336,1.002)--(9.601,1.007)--(9.865,1.000)--(10.130,0.995)%
  --(10.394,0.996)--(10.659,0.996)--(10.923,0.999)--(11.188,1.001)--(11.452,0.998);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.136,1.416)--(1.401,1.960)--(1.665,2.346)--(1.930,2.759)--(2.194,3.543)%
  --(2.459,4.028)--(2.723,4.517)--(2.988,4.821)--(3.252,4.978)--(3.517,5.362)--(3.781,5.512)%
  --(4.046,5.785)--(4.310,5.857)--(4.575,5.999)--(4.839,6.110)--(5.104,6.162)--(5.368,6.236)%
  --(5.633,6.276)--(5.897,6.373)--(6.162,6.473)--(6.427,6.387)--(6.691,6.521)--(6.956,6.521)%
  --(7.220,6.476)--(7.485,6.613)--(7.749,6.635)--(8.014,6.610)--(8.278,6.656)--(8.543,6.614)%
  --(8.807,6.564)--(9.072,6.632)--(9.336,6.735)--(9.601,6.690)--(9.865,6.786)--(10.130,6.674)%
  --(10.394,6.876)--(10.659,6.777)--(10.923,6.828)--(11.188,6.860)--(11.452,6.863)--(11.717,6.901);
\gpfill{color=gpbgfillcolor} (8.033,1.165)--(11.533,1.165)--(11.533,1.719)--(8.033,1.719)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{9pt}{10.8pt}\selectfont}] at (10.357,1.580) {Czech segments};
\gpfill{rgb color={0.000,0.000,1.000}} (10.523,1.511)--(11.367,1.511)--(11.367,1.649)--(10.523,1.649)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.523,1.511)--(11.367,1.511)--(11.367,1.649)--(10.523,1.649)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{9pt}{10.8pt}\selectfont}] at (10.357,1.303) {BLEU};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (10.523,1.303)--(11.367,1.303);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.717cm}{7.031cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves/trivial_progress.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 23 Aug 2019 09:07:58 PM DST
\path (0.000,0.000) rectangle (4.500,7.400);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.363)--(1.316,1.363);
\draw[gp path] (12.025,1.363)--(11.845,1.363);
\node[gp node right] at (0.952,1.363) {$12$};
\draw[gp path] (1.136,2.874)--(1.316,2.874);
\draw[gp path] (12.025,2.874)--(11.845,2.874);
\node[gp node right] at (0.952,2.874) {$14$};
\draw[gp path] (1.136,4.386)--(1.316,4.386);
\draw[gp path] (12.025,4.386)--(11.845,4.386);
\node[gp node right] at (0.952,4.386) {$16$};
\draw[gp path] (1.136,5.897)--(1.316,5.897);
\draw[gp path] (12.025,5.897)--(11.845,5.897);
\node[gp node right] at (0.952,5.897) {$18$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,7.031)--(1.136,6.851);
\node[gp node center] at (1.136,0.677) {0k};
\draw[gp path] (3.858,0.985)--(3.858,1.165);
\draw[gp path] (3.858,7.031)--(3.858,6.851);
\node[gp node center] at (3.858,0.677) {250k};
\draw[gp path] (6.581,0.985)--(6.581,1.165);
\draw[gp path] (6.581,7.031)--(6.581,6.851);
\node[gp node center] at (6.581,0.677) {500k};
\draw[gp path] (9.303,0.985)--(9.303,1.165);
\draw[gp path] (9.303,7.031)--(9.303,6.851);
\node[gp node center] at (9.303,0.677) {750k};
\draw[gp path] (12.025,0.985)--(12.025,1.165);
\draw[gp path] (12.025,7.031)--(12.025,6.851);
\node[gp node center] at (12.025,0.677) {1000k};
\draw[gp path] (12.025,0.985)--(11.845,0.985);
\gpcolor{rgb color={0.451,0.451,0.451}}
\node[gp node left] at (12.209,0.985) {$0$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.025,7.031)--(11.845,7.031);
\gpcolor{rgb color={0.451,0.451,0.451}}
\node[gp node left] at (12.209,7.031) {$0.2$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.025,0.985)--(12.025,7.031)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.008) {BLEU};
\gpcolor{rgb color={0.451,0.451,0.451}}
\node[gp node center,rotate=-270] at (12.362,4.008) {Learning rate};
\gpcolor{color=gp lt color border}
\node[gp node center] at (6.580,0.215) {Global step};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.779,3.010) {Baseline child only};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (10.926,3.010)--(11.694,3.010);
\draw[gp path] (1.500,0.985)--(1.680,2.694)--(1.953,3.728)--(2.225,3.939)--(2.497,4.263)%
  --(2.769,4.304)--(3.042,4.401)--(3.314,3.949)--(3.586,4.408)--(3.858,4.000)--(4.130,4.188)%
  --(4.403,4.311)--(4.675,4.012)--(4.947,4.218)--(5.219,4.175)--(5.492,3.819)--(5.764,4.048)%
  --(6.036,4.247)--(6.308,3.998)--(6.581,4.027)--(6.853,3.960)--(7.125,3.974)--(7.397,4.025)%
  --(7.669,3.907)--(7.942,3.925)--(8.214,3.918)--(8.486,3.921)--(8.758,3.901)--(9.031,3.783)%
  --(9.303,3.809)--(9.575,3.742)--(9.847,3.759)--(10.119,3.610)--(10.392,3.876)--(10.664,3.854)%
  --(10.936,4.058)--(11.208,3.628)--(11.481,3.711)--(11.753,3.792)--(12.025,3.744);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.779,2.764) {50k-child};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (10.926,2.764)--(11.694,2.764);
\draw[gp path] (1.764,0.985)--(1.789,3.069)--(1.898,3.742)--(2.007,4.188)--(2.116,4.205)%
  --(2.225,4.491)--(2.334,4.768)--(2.443,4.828)--(2.552,5.000)--(2.660,4.994)--(2.769,4.653)%
  --(2.878,4.722)--(2.987,4.629)--(3.096,4.742)--(3.205,4.665)--(3.314,4.821)--(3.423,4.808)%
  --(3.532,4.775)--(3.640,4.937)--(3.749,4.783)--(3.858,4.782)--(3.967,4.857)--(4.076,4.782)%
  --(4.185,4.857)--(4.294,4.455)--(4.403,4.452)--(4.512,4.569)--(4.621,4.554)--(4.729,4.431)%
  --(4.838,4.593)--(4.947,4.398)--(5.056,4.555)--(5.165,4.268)--(5.274,4.413)--(5.383,4.666)%
  --(5.492,4.443)--(5.601,4.348)--(5.709,4.676)--(5.818,4.529)--(5.927,4.560)--(6.036,4.280)%
  --(6.145,4.565)--(6.254,4.519)--(6.363,4.400)--(6.472,4.128)--(6.581,4.446)--(6.689,4.652)%
  --(6.798,4.470)--(6.907,4.446)--(7.016,4.304)--(7.125,4.297)--(7.234,4.536)--(7.343,4.633)%
  --(7.452,4.556)--(7.561,4.497)--(7.669,4.205)--(7.778,4.230)--(7.887,4.350)--(7.996,4.440)%
  --(8.105,4.378)--(8.214,4.278)--(8.323,4.363)--(8.541,4.288)--(8.649,4.438)--(8.758,4.341)%
  --(8.867,4.266)--(8.976,4.261)--(9.085,4.390)--(9.194,4.416)--(9.303,4.422)--(9.412,4.179)%
  --(9.521,4.194)--(9.629,4.164)--(9.738,4.457)--(9.847,4.460)--(9.956,4.273)--(10.065,4.475)%
  --(10.174,4.462)--(10.283,4.133)--(10.392,4.115)--(10.501,4.358)--(10.609,4.146)--(10.718,4.248)%
  --(10.827,4.256)--(10.936,4.091)--(11.045,4.331)--(11.154,4.285)--(11.263,4.423)--(11.372,4.143)%
  --(11.481,4.379)--(11.589,4.298)--(11.807,4.571)--(11.916,4.073)--(12.025,3.998);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.779,2.518) {100k-child};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.926,2.518)--(11.694,2.518);
\draw[gp path] (2.301,0.985)--(2.334,4.010)--(2.443,4.620)--(2.552,4.983)--(2.660,5.070)%
  --(2.769,5.272)--(2.878,5.202)--(2.987,5.322)--(3.096,5.473)--(3.205,5.407)--(3.314,5.484)%
  --(3.423,5.298)--(3.532,5.446)--(3.640,5.412)--(3.749,5.274)--(3.858,5.348)--(3.967,5.191)%
  --(4.076,5.053)--(4.185,5.020)--(4.294,5.289)--(4.403,5.037)--(4.512,5.321)--(4.621,5.109)%
  --(4.729,5.112)--(4.838,5.215)--(4.947,4.808)--(5.056,5.094)--(5.165,5.050)--(5.274,4.859)%
  --(5.383,4.999)--(5.492,4.953)--(5.601,5.339)--(5.709,4.882)--(5.818,4.936)--(5.927,4.948)%
  --(6.036,4.917)--(6.145,5.076)--(6.254,4.771)--(6.363,4.939)--(6.472,4.898)--(6.581,4.783)%
  --(6.689,5.017)--(6.798,4.498)--(6.907,4.768)--(7.016,4.803)--(7.125,5.051)--(7.234,4.817)%
  --(7.343,4.629)--(7.452,4.731)--(7.561,4.869)--(7.669,4.687)--(7.778,4.734)--(7.887,4.689)%
  --(7.996,4.639)--(8.105,4.723)--(8.214,4.617)--(8.323,4.546)--(8.432,4.700)--(8.541,4.675)%
  --(8.649,4.593)--(8.758,4.819)--(8.867,4.703)--(8.976,4.536)--(9.085,4.756)--(9.194,4.730)%
  --(9.303,4.425)--(9.412,4.619)--(9.521,4.508)--(9.629,4.774)--(9.738,4.795)--(9.847,4.490)%
  --(9.956,4.447)--(10.065,4.723)--(10.174,4.970)--(10.283,4.733)--(10.392,4.553)--(10.501,4.320)%
  --(10.609,4.468)--(10.718,4.499)--(10.827,4.517)--(10.936,4.634)--(11.045,4.363)--(11.154,4.698)%
  --(11.263,4.614)--(11.372,4.391)--(11.481,4.467)--(11.589,4.648)--(11.698,4.661)--(11.807,4.705)%
  --(11.916,4.651)--(12.025,4.642);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.779,2.272) {200k-child};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (10.926,2.272)--(11.694,2.272);
\draw[gp path] (3.385,0.985)--(3.423,4.534)--(3.532,5.118)--(3.640,5.540)--(3.749,5.561)%
  --(3.858,5.783)--(3.967,5.923)--(4.076,5.857)--(4.185,5.894)--(4.294,5.953)--(4.403,5.704)%
  --(4.512,5.710)--(4.621,5.868)--(4.729,5.866)--(4.838,5.647)--(4.947,5.759)--(5.056,5.666)%
  --(5.165,5.598)--(5.274,5.414)--(5.383,5.711)--(5.492,5.626)--(5.601,5.639)--(5.709,5.718)%
  --(5.818,5.888)--(5.927,5.816)--(6.036,5.390)--(6.145,5.400)--(6.254,5.501)--(6.363,5.620)%
  --(6.472,5.636)--(6.581,5.423)--(6.689,5.619)--(6.798,5.155)--(6.907,5.302)--(7.016,5.467)%
  --(7.125,5.476)--(7.234,5.356)--(7.343,5.426)--(7.452,5.588)--(7.561,5.446)--(7.669,5.322)%
  --(7.778,5.378)--(7.887,5.293)--(7.996,5.173)--(8.105,5.074)--(8.214,5.087)--(8.323,5.185)%
  --(8.432,5.055)--(8.541,5.253)--(8.649,5.106)--(8.758,5.337)--(8.867,5.119)--(8.976,5.117)%
  --(9.085,4.893)--(9.194,4.689)--(9.303,5.070)--(9.412,5.122)--(9.521,5.011)--(9.629,4.949)%
  --(9.738,4.775)--(9.847,4.824)--(9.956,4.846)--(10.065,5.038)--(10.174,4.999)--(10.283,5.078)%
  --(10.392,4.944)--(10.827,4.986)--(10.936,4.858)--(11.045,5.028)--(11.154,5.042)--(11.263,4.971)%
  --(11.372,5.009)--(11.481,4.994)--(11.589,5.032)--(11.698,4.804)--(11.807,5.106)--(11.916,4.907)%
  --(12.025,4.866);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.779,2.026) {400k-child};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (10.926,2.026)--(11.694,2.026);
\draw[gp path] (5.565,0.985)--(5.601,4.406)--(5.709,5.335)--(5.818,5.701)--(5.927,5.810)%
  --(6.036,6.511)--(6.145,6.263)--(6.254,6.280)--(6.363,6.161)--(6.472,6.068)--(6.581,6.162)%
  --(6.689,6.098)--(6.798,6.011)--(6.907,6.068)--(7.016,6.029)--(7.125,6.309)--(7.234,5.814)%
  --(7.343,5.953)--(7.452,6.126)--(7.561,6.133)--(7.669,5.945)--(7.778,6.088)--(7.887,6.052)%
  --(7.996,6.071)--(8.105,5.935)--(8.214,5.722)--(8.323,5.777)--(8.432,5.768)--(8.541,5.816)%
  --(8.649,6.103)--(8.758,5.999)--(8.867,5.788)--(8.976,5.692)--(9.085,5.803)--(9.194,5.850)%
  --(9.303,5.654)--(9.412,5.769)--(9.521,5.941)--(9.629,5.612)--(9.738,5.479)--(9.847,5.363)%
  --(9.956,5.436)--(10.065,5.524)--(10.174,5.568)--(10.283,5.298)--(10.392,5.401)--(10.501,5.429)%
  --(10.609,5.326)--(10.718,5.520)--(10.827,5.312)--(10.936,5.294)--(11.045,5.499)--(11.154,5.459)%
  --(11.263,5.481)--(11.372,5.318)--(11.481,5.374)--(11.589,5.276)--(11.698,5.381)--(11.807,5.528)%
  --(11.916,5.143)--(12.025,5.456);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.779,1.780) {800k-child};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (10.926,1.780)--(11.694,1.780);
\draw[gp path] (9.921,0.985)--(9.956,4.259)--(10.065,5.160)--(10.174,5.657)--(10.283,5.940)%
  --(10.392,6.219)--(10.501,6.170)--(10.609,6.376)--(10.718,6.183)--(10.827,6.325)--(10.936,6.490)%
  --(11.045,6.470)--(11.154,6.299)--(11.263,6.255)--(11.372,6.331)--(11.481,6.436)--(11.589,6.516)%
  --(11.698,6.047)--(11.807,6.277)--(11.916,6.264)--(12.025,6.238);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.779,1.534) {Non-comparable parent score};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (10.926,1.534)--(11.694,1.534);
\draw[gp path] (1.444,0.985)--(1.680,3.080)--(1.953,4.070)--(2.225,4.272)--(2.497,4.837)%
  --(2.769,5.320)--(3.042,5.748)--(3.314,5.265)--(3.586,5.630)--(3.858,5.634)--(4.130,5.854)%
  --(4.403,6.036)--(4.675,6.028)--(4.947,5.815)--(5.219,5.915)--(5.492,5.926)--(5.764,6.040)%
  --(6.036,6.017)--(6.308,5.994)--(6.581,6.274)--(6.853,6.481)--(7.125,6.362)--(7.397,6.368)%
  --(7.669,6.107)--(7.942,6.141)--(8.214,6.254)--(8.486,6.367)--(8.758,6.275)--(9.031,6.302)%
  --(9.303,6.258)--(9.575,6.435)--(9.847,6.475)--(10.119,6.410)--(10.392,6.592)--(10.664,6.590)%
  --(10.936,6.211)--(11.208,6.577)--(11.481,6.342)--(11.753,6.396)--(12.025,6.629);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (10.779,1.288) {Learning rate};
\gpcolor{rgb color={0.451,0.451,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (10.926,1.288)--(11.694,1.288);
\draw[gp path] (1.156,1.282)--(1.162,1.381)--(1.180,1.645)--(1.182,1.678)--(1.185,1.728)%
  --(1.197,1.909)--(1.213,2.157)--(1.217,2.206)--(1.238,2.536)--(1.251,2.734)--(1.273,3.065)%
  --(1.305,3.543)--(1.308,3.593)--(1.318,3.741)--(1.335,4.005)--(1.337,4.038)--(1.385,4.764)%
  --(1.391,4.847)--(1.407,5.094)--(1.414,5.193)--(1.419,5.276)--(1.427,5.391)--(1.433,5.490)%
  --(1.471,6.068)--(1.474,6.101)--(1.482,6.233)--(1.505,6.116)--(1.514,6.056)--(1.536,5.916)%
  --(1.594,5.589)--(1.596,5.584)--(1.614,5.494)--(1.617,5.478)--(1.621,5.463)--(1.637,5.390)%
  --(1.640,5.375)--(1.641,5.371)--(1.652,5.324)--(1.673,5.240)--(1.696,5.152)--(1.714,5.085)%
  --(1.720,5.065)--(1.749,4.966)--(1.760,4.931)--(1.766,4.911)--(1.774,4.887)--(1.775,4.884)%
  --(1.811,4.779)--(1.813,4.773)--(1.826,4.737)--(1.834,4.716)--(1.835,4.713)--(1.837,4.708)%
  --(1.841,4.699)--(1.843,4.693)--(1.856,4.659)--(1.867,4.632)--(1.913,4.520)--(1.922,4.501)%
  --(1.931,4.481)--(1.941,4.460)--(1.955,4.430)--(1.959,4.421)--(1.969,4.401)--(1.973,4.392)%
  --(1.976,4.387)--(1.978,4.383)--(1.985,4.368)--(1.991,4.357)--(1.993,4.352)--(1.998,4.342)%
  --(2.001,4.338)--(2.005,4.329)--(2.009,4.321)--(2.016,4.308)--(2.017,4.306)--(2.042,4.260)%
  --(2.046,4.252)--(2.082,4.190)--(2.090,4.177)--(2.096,4.166)--(2.112,4.141)--(2.116,4.134)%
  --(2.124,4.122)--(2.126,4.118)--(2.135,4.105)--(2.150,4.081)--(2.151,4.079)--(2.162,4.063)%
  --(2.165,4.058)--(2.175,4.044)--(2.184,4.031)--(2.193,4.017)--(2.194,4.015)--(2.201,4.006)%
  --(2.202,4.004)--(2.207,3.997)--(2.227,3.969)--(2.230,3.965)--(2.240,3.952)--(2.273,3.909)%
  --(2.287,3.891)--(2.294,3.882)--(2.297,3.878)--(2.299,3.876)--(2.303,3.870)--(2.310,3.862)%
  --(2.315,3.856)--(2.326,3.842)--(2.333,3.835)--(2.338,3.828)--(2.349,3.815)--(2.395,3.763)%
  --(2.399,3.759)--(2.400,3.757)--(2.401,3.756)--(2.421,3.735)--(2.435,3.720)--(2.449,3.705)%
  --(2.478,3.676)--(2.491,3.663)--(2.503,3.652)--(2.506,3.648)--(2.509,3.645)--(2.531,3.624)%
  --(2.537,3.618)--(2.545,3.611)--(2.552,3.605)--(2.569,3.589)--(2.572,3.586)--(2.584,3.575)%
  --(2.588,3.572)--(2.591,3.570)--(2.592,3.569)--(2.644,3.523)--(2.647,3.521)--(2.651,3.518)%
  --(2.652,3.517)--(2.676,3.497)--(2.689,3.487)--(2.700,3.478)--(2.704,3.474)--(2.731,3.453)%
  --(2.732,3.452)--(2.744,3.443)--(2.753,3.436)--(2.757,3.433)--(2.760,3.432)--(2.794,3.406)%
  --(2.799,3.403)--(2.826,3.383)--(2.843,3.371)--(2.844,3.370)--(2.861,3.359)--(2.865,3.356)%
  --(2.883,3.344)--(2.884,3.343)--(2.908,3.327)--(2.913,3.323)--(2.919,3.320)--(2.922,3.318)%
  --(2.927,3.314)--(2.931,3.312)--(2.944,3.304)--(2.952,3.298)--(2.960,3.293)--(2.968,3.288)%
  --(2.977,3.282)--(2.982,3.280)--(2.984,3.278)--(2.986,3.277)--(2.989,3.275)--(2.997,3.270)%
  --(3.007,3.264)--(3.018,3.258)--(3.022,3.255)--(3.024,3.254)--(3.027,3.252)--(3.033,3.248)%
  --(3.036,3.246)--(3.037,3.246)--(3.059,3.233)--(3.069,3.227)--(3.075,3.223)--(3.083,3.219)%
  --(3.084,3.218)--(3.094,3.213)--(3.101,3.209)--(3.124,3.196)--(3.129,3.193)--(3.140,3.187)%
  --(3.144,3.185)--(3.154,3.180)--(3.168,3.172)--(3.171,3.170)--(3.178,3.167)--(3.180,3.165)%
  --(3.217,3.146)--(3.223,3.143)--(3.242,3.133)--(3.253,3.128)--(3.256,3.126)--(3.258,3.125)%
  --(3.278,3.115)--(3.293,3.107)--(3.295,3.106)--(3.315,3.097)--(3.319,3.095)--(3.328,3.091)%
  --(3.346,3.082)--(3.353,3.079)--(3.379,3.066)--(3.393,3.060)--(3.397,3.058)--(3.398,3.058)%
  --(3.400,3.057)--(3.402,3.056)--(3.406,3.054)--(3.411,3.052)--(3.418,3.048)--(3.435,3.041)%
  --(3.472,3.025)--(3.476,3.023)--(3.484,3.020)--(3.493,3.015)--(3.507,3.010)--(3.517,3.005)%
  --(3.520,3.004)--(3.522,3.003)--(3.527,3.001)--(3.531,3.000)--(3.539,2.996)--(3.544,2.994)%
  --(3.565,2.985)--(3.571,2.983)--(3.572,2.982)--(3.574,2.981)--(3.577,2.980)--(3.582,2.978)%
  --(3.583,2.978)--(3.590,2.975)--(3.594,2.973)--(3.599,2.971)--(3.620,2.963)--(3.631,2.959)%
  --(3.637,2.956)--(3.644,2.954)--(3.648,2.952)--(3.661,2.947)--(3.662,2.946)--(3.689,2.936)%
  --(3.699,2.932)--(3.737,2.918)--(3.738,2.917)--(3.741,2.917)--(3.789,2.899)--(3.797,2.896)%
  --(3.805,2.893)--(3.807,2.892)--(3.809,2.892)--(3.815,2.890)--(3.842,2.880)--(3.843,2.880)%
  --(3.854,2.876)--(3.856,2.875)--(3.862,2.873)--(3.877,2.868)--(3.883,2.866)--(3.893,2.862)%
  --(3.909,2.857)--(3.914,2.855)--(3.916,2.855)--(3.943,2.846)--(3.956,2.841)--(3.967,2.838)%
  --(3.974,2.836)--(3.992,2.830)--(3.999,2.827)--(4.000,2.827)--(4.015,2.822)--(4.022,2.820)%
  --(4.027,2.818)--(4.052,2.811)--(4.060,2.808)--(4.065,2.806)--(4.079,2.802)--(4.087,2.800)%
  --(4.103,2.795)--(4.116,2.791)--(4.120,2.790)--(4.135,2.785)--(4.173,2.774)--(4.174,2.773)%
  --(4.175,2.773)--(4.195,2.767)--(4.211,2.763)--(4.263,2.748)--(4.273,2.745)--(4.283,2.742)%
  --(4.289,2.740)--(4.312,2.734)--(4.315,2.734)--(4.316,2.733)--(4.367,2.719)--(4.375,2.717)%
  --(4.401,2.710)--(4.410,2.708)--(4.415,2.707)--(4.419,2.705)--(4.432,2.702)--(4.435,2.701)%
  --(4.444,2.699)--(4.447,2.698)--(4.473,2.691)--(4.478,2.690)--(4.480,2.690)--(4.511,2.682)%
  --(4.536,2.676)--(4.552,2.672)--(4.561,2.670)--(4.566,2.668)--(4.571,2.667)--(4.578,2.665)%
  --(4.595,2.661)--(4.615,2.656)--(4.616,2.656)--(4.624,2.654)--(4.627,2.653)--(4.653,2.647)%
  --(4.656,2.646)--(4.664,2.645)--(4.667,2.644)--(4.668,2.644)--(4.671,2.643)--(4.672,2.643)%
  --(4.699,2.637)--(4.709,2.634)--(4.735,2.628)--(4.744,2.626)--(4.759,2.623)--(4.760,2.623)%
  --(4.778,2.618)--(4.810,2.611)--(4.812,2.611)--(4.823,2.608)--(4.842,2.604)--(4.847,2.603)%
  --(4.871,2.598)--(4.880,2.596)--(4.892,2.594)--(4.894,2.593)--(4.901,2.591)--(4.908,2.590)%
  --(4.916,2.588)--(4.922,2.587)--(4.925,2.586)--(4.944,2.582)--(4.957,2.580)--(4.960,2.579)%
  --(4.968,2.577)--(4.985,2.574)--(4.987,2.573)--(4.994,2.572)--(4.998,2.571)--(5.016,2.568)%
  --(5.034,2.564)--(5.056,2.559)--(5.076,2.556)--(5.078,2.555)--(5.080,2.555)--(5.083,2.554)%
  --(5.087,2.553)--(5.105,2.550)--(5.117,2.547)--(5.132,2.544)--(5.165,2.538)--(5.167,2.538)%
  --(5.193,2.533)--(5.198,2.532)--(5.200,2.531)--(5.206,2.530)--(5.210,2.530)--(5.212,2.529)%
  --(5.222,2.527)--(5.229,2.526)--(5.243,2.523)--(5.252,2.522)--(5.266,2.519)--(5.268,2.518)%
  --(5.272,2.518)--(5.289,2.515)--(5.295,2.514)--(5.297,2.513)--(5.308,2.511)--(5.312,2.510)%
  --(5.344,2.505)--(5.349,2.504)--(5.357,2.502)--(5.404,2.494)--(5.413,2.492)--(5.421,2.491)%
  --(5.425,2.490)--(5.437,2.488)--(5.444,2.487)--(5.450,2.486)--(5.474,2.482)--(5.486,2.480)%
  --(5.492,2.479)--(5.501,2.477)--(5.502,2.477)--(5.516,2.475)--(5.528,2.473)--(5.531,2.472)%
  --(5.542,2.470)--(5.593,2.462)--(5.598,2.461)--(5.599,2.461)--(5.610,2.459)--(5.690,2.446)%
  --(5.702,2.444)--(5.703,2.444)--(5.705,2.443)--(5.707,2.443)--(5.710,2.443)--(5.712,2.442)%
  --(5.739,2.438)--(5.744,2.437)--(5.748,2.437)--(5.756,2.435)--(5.768,2.433)--(5.778,2.432)%
  --(5.781,2.431)--(5.782,2.431)--(5.799,2.429)--(5.816,2.426)--(5.823,2.425)--(5.827,2.424)%
  --(5.837,2.423)--(5.839,2.422)--(5.849,2.421)--(5.853,2.420)--(5.865,2.418)--(5.893,2.414)%
  --(5.903,2.413)--(5.920,2.410)--(5.927,2.409)--(5.934,2.408)--(5.938,2.408)--(5.939,2.407)%
  --(5.960,2.404)--(5.963,2.404)--(6.002,2.398)--(6.009,2.397)--(6.025,2.395)--(6.027,2.395)%
  --(6.046,2.392)--(6.047,2.392)--(6.068,2.389)--(6.069,2.389)--(6.072,2.388)--(6.082,2.387)%
  --(6.094,2.385)--(6.121,2.381)--(6.124,2.381)--(6.136,2.379)--(6.140,2.379)--(6.142,2.378)%
  --(6.144,2.378)--(6.157,2.376)--(6.175,2.374)--(6.198,2.371)--(6.206,2.369)--(6.215,2.368)%
  --(6.219,2.368)--(6.227,2.367)--(6.228,2.366)--(6.229,2.366)--(6.240,2.365)--(6.268,2.361)%
  --(6.273,2.360)--(6.291,2.358)--(6.303,2.356)--(6.307,2.356)--(6.308,2.356)--(6.317,2.355)%
  --(6.324,2.354)--(6.327,2.353)--(6.337,2.352)--(6.341,2.351)--(6.349,2.350)--(6.350,2.350)%
  --(6.356,2.349)--(6.363,2.349)--(6.365,2.348)--(6.368,2.348)--(6.406,2.343)--(6.419,2.341)%
  --(6.440,2.339)--(6.442,2.338)--(6.465,2.335)--(6.487,2.333)--(6.513,2.329)--(6.516,2.329)%
  --(6.530,2.327)--(6.539,2.326)--(6.549,2.325)--(6.552,2.324)--(6.554,2.324)--(6.555,2.324)%
  --(6.603,2.318)--(6.610,2.317)--(6.613,2.317)--(6.621,2.316)--(6.635,2.314)--(6.637,2.314)%
  --(6.638,2.314)--(6.646,2.313)--(6.665,2.311)--(6.690,2.308)--(6.696,2.307)--(6.718,2.304)%
  --(6.720,2.304)--(6.726,2.303)--(6.755,2.300)--(6.760,2.299)--(6.779,2.297)--(6.798,2.295)%
  --(6.807,2.294)--(6.832,2.291)--(6.836,2.291)--(6.841,2.290)--(6.842,2.290)--(6.870,2.287)%
  --(6.895,2.284)--(6.927,2.280)--(6.939,2.279)--(6.956,2.277)--(6.971,2.275)--(6.973,2.275)%
  --(6.994,2.273)--(7.020,2.270)--(7.038,2.268)--(7.059,2.266)--(7.062,2.266)--(7.067,2.265)%
  --(7.108,2.261)--(7.115,2.260)--(7.120,2.259)--(7.126,2.259)--(7.133,2.258)--(7.138,2.257)%
  --(7.141,2.257)--(7.143,2.257)--(7.170,2.254)--(7.178,2.253)--(7.197,2.251)--(7.202,2.251)%
  --(7.204,2.250)--(7.218,2.249)--(7.220,2.249)--(7.226,2.248)--(7.239,2.247)--(7.245,2.246)%
  --(7.256,2.245)--(7.267,2.244)--(7.297,2.241)--(7.299,2.241)--(7.304,2.240)--(7.320,2.239)%
  --(7.365,2.234)--(7.368,2.234)--(7.387,2.232)--(7.407,2.230)--(7.425,2.228)--(7.429,2.228)%
  --(7.434,2.227)--(7.440,2.227)--(7.459,2.225)--(7.460,2.225)--(7.479,2.223)--(7.482,2.222)%
  --(7.490,2.222)--(7.519,2.219)--(7.521,2.219)--(7.529,2.218)--(7.549,2.216)--(7.558,2.215)%
  --(7.568,2.214)--(7.579,2.213)--(7.591,2.212)--(7.595,2.212)--(7.596,2.211)--(7.617,2.209)%
  --(7.623,2.209)--(7.625,2.209)--(7.629,2.208)--(7.639,2.207)--(7.659,2.206)--(7.680,2.204)%
  --(7.686,2.203)--(7.696,2.202)--(7.702,2.202)--(7.703,2.201)--(7.708,2.201)--(7.711,2.201)%
  --(7.735,2.199)--(7.754,2.197)--(7.759,2.196)--(7.764,2.196)--(7.782,2.194)--(7.784,2.194)%
  --(7.795,2.193)--(7.801,2.192)--(7.803,2.192)--(7.810,2.192)--(7.812,2.191)--(7.814,2.191)%
  --(7.827,2.190)--(7.829,2.190)--(7.832,2.190)--(7.857,2.187)--(7.867,2.187)--(7.870,2.186)%
  --(7.887,2.185)--(7.899,2.184)--(7.901,2.183)--(7.908,2.183)--(7.922,2.182)--(7.927,2.181)%
  --(7.935,2.181)--(7.942,2.180)--(7.956,2.179)--(7.984,2.176)--(8.009,2.174)--(8.014,2.174)%
  --(8.015,2.174)--(8.022,2.173)--(8.041,2.171)--(8.053,2.170)--(8.065,2.169)--(8.072,2.169)%
  --(8.079,2.168)--(8.105,2.166)--(8.165,2.161)--(8.169,2.160)--(8.183,2.159)--(8.200,2.158)%
  --(8.208,2.157)--(8.210,2.157)--(8.214,2.157)--(8.225,2.156)--(8.236,2.155)--(8.237,2.155)%
  --(8.238,2.155)--(8.247,2.154)--(8.268,2.152)--(8.294,2.150)--(8.302,2.150)--(8.305,2.149)%
  --(8.316,2.148)--(8.326,2.148)--(8.329,2.147)--(8.340,2.146)--(8.346,2.146)--(8.385,2.143)%
  --(8.395,2.142)--(8.397,2.142)--(8.401,2.142)--(8.408,2.141)--(8.411,2.141)--(8.419,2.140)%
  --(8.427,2.139)--(8.431,2.139)--(8.439,2.139)--(8.444,2.138)--(8.448,2.138)--(8.473,2.136)%
  --(8.477,2.136)--(8.485,2.135)--(8.489,2.135)--(8.501,2.134)--(8.514,2.133)--(8.532,2.131)%
  --(8.559,2.129)--(8.575,2.128)--(8.591,2.127)--(8.599,2.126)--(8.608,2.125)--(8.615,2.125)%
  --(8.616,2.125)--(8.644,2.123)--(8.659,2.122)--(8.686,2.119)--(8.705,2.118)--(8.718,2.117)%
  --(8.721,2.117)--(8.728,2.116)--(8.747,2.115)--(8.750,2.115)--(8.769,2.113)--(8.774,2.113)%
  --(8.796,2.111)--(8.801,2.111)--(8.808,2.110)--(8.823,2.109)--(8.829,2.109)--(8.844,2.108)%
  --(8.857,2.107)--(8.874,2.106)--(8.882,2.105)--(8.884,2.105)--(8.907,2.103)--(8.912,2.103)%
  --(8.927,2.102)--(8.940,2.101)--(8.941,2.101)--(8.949,2.100)--(8.964,2.099)--(8.971,2.099)%
  --(8.978,2.098)--(8.980,2.098)--(8.990,2.097)--(8.992,2.097)--(8.994,2.097)--(9.014,2.096)%
  --(9.017,2.095)--(9.027,2.095)--(9.041,2.094)--(9.068,2.092)--(9.085,2.091)--(9.097,2.090)%
  --(9.117,2.088)--(9.127,2.088)--(9.129,2.088)--(9.135,2.087)--(9.143,2.087)--(9.147,2.086)%
  --(9.148,2.086)--(9.149,2.086)--(9.173,2.085)--(9.174,2.085)--(9.179,2.084)--(9.181,2.084)%
  --(9.191,2.083)--(9.195,2.083)--(9.227,2.081)--(9.228,2.081)--(9.237,2.080)--(9.241,2.080)%
  --(9.248,2.079)--(9.259,2.079)--(9.260,2.079)--(9.262,2.079)--(9.268,2.078)--(9.274,2.078)%
  --(9.279,2.077)--(9.281,2.077)--(9.298,2.076)--(9.305,2.076)--(9.306,2.076)--(9.315,2.075)%
  --(9.335,2.074)--(9.354,2.072)--(9.382,2.071)--(9.407,2.069)--(9.421,2.068)--(9.425,2.068)%
  --(9.458,2.066)--(9.460,2.066)--(9.477,2.064)--(9.478,2.064)--(9.489,2.064)--(9.492,2.063)%
  --(9.494,2.063)--(9.506,2.062)--(9.513,2.062)--(9.516,2.062)--(9.521,2.062)--(9.540,2.060)%
  --(9.541,2.060)--(9.546,2.060)--(9.549,2.060)--(9.551,2.060)--(9.566,2.059)--(9.571,2.058)%
  --(9.583,2.058)--(9.586,2.057)--(9.608,2.056)--(9.616,2.055)--(9.627,2.055)--(9.628,2.055)%
  --(9.640,2.054)--(9.665,2.052)--(9.671,2.052)--(9.689,2.051)--(9.737,2.048)--(9.738,2.048)%
  --(9.743,2.048)--(9.747,2.047)--(9.767,2.046)--(9.773,2.046)--(9.820,2.043)--(9.829,2.042)%
  --(9.837,2.042)--(9.838,2.042)--(9.857,2.041)--(9.871,2.040)--(9.876,2.039)--(9.888,2.039)%
  --(9.901,2.038)--(9.904,2.038)--(9.906,2.038)--(9.910,2.037)--(9.919,2.037)--(9.984,2.033)%
  --(9.991,2.033)--(9.992,2.033)--(10.011,2.031)--(10.018,2.031)--(10.043,2.030)--(10.048,2.029)%
  --(10.060,2.029)--(10.063,2.028)--(10.081,2.027)--(10.088,2.027)--(10.102,2.026)--(10.124,2.025)%
  --(10.134,2.024)--(10.151,2.023)--(10.153,2.023)--(10.163,2.023)--(10.173,2.022)--(10.182,2.021)%
  --(10.203,2.020)--(10.205,2.020)--(10.209,2.020)--(10.211,2.020)--(10.217,2.019)--(10.231,2.019)%
  --(10.232,2.019)--(10.239,2.018)--(10.242,2.018)--(10.248,2.018)--(10.256,2.017)--(10.258,2.017)%
  --(10.313,2.014)--(10.325,2.013)--(10.329,2.013)--(10.334,2.013)--(10.351,2.012)--(10.356,2.012)%
  --(10.357,2.012)--(10.359,2.011)--(10.370,2.011)--(10.374,2.011)--(10.379,2.010)--(10.388,2.010)%
  --(10.389,2.010)--(10.395,2.009)--(10.399,2.009)--(10.400,2.009)--(10.417,2.008)--(10.450,2.006)%
  --(10.464,2.006)--(10.471,2.005)--(10.477,2.005)--(10.492,2.004)--(10.502,2.004)--(10.518,2.003)%
  --(10.530,2.002)--(10.538,2.002)--(10.539,2.002)--(10.548,2.001)--(10.590,1.999)--(10.593,1.999)%
  --(10.595,1.999)--(10.599,1.998)--(10.600,1.998)--(10.604,1.998)--(10.639,1.996)--(10.654,1.995)%
  --(10.683,1.994)--(10.690,1.994)--(10.694,1.993)--(10.714,1.992)--(10.719,1.992)--(10.736,1.991)%
  --(10.739,1.991)--(10.742,1.991)--(10.765,1.990)--(10.777,1.989)--(10.791,1.988)--(10.792,1.988)%
  --(10.803,1.988)--(10.807,1.987)--(10.811,1.987)--(10.829,1.986)--(10.832,1.986)--(10.835,1.986)%
  --(10.858,1.985)--(10.860,1.985)--(10.865,1.984)--(10.877,1.984)--(10.886,1.983)--(10.890,1.983)%
  --(10.909,1.982)--(10.915,1.982)--(10.926,1.981)--(10.928,1.981)--(10.935,1.981)--(10.940,1.981)%
  --(10.946,1.980)--(10.949,1.980)--(10.966,1.979)--(10.967,1.979)--(10.996,1.978)--(11.005,1.977)%
  --(11.016,1.977)--(11.028,1.976)--(11.050,1.975)--(11.069,1.974)--(11.070,1.974)--(11.105,1.972)%
  --(11.106,1.972)--(11.113,1.972)--(11.169,1.969)--(11.171,1.969)--(11.179,1.969)--(11.182,1.969)%
  --(11.190,1.968)--(11.219,1.967)--(11.242,1.966)--(11.253,1.965)--(11.270,1.964)--(11.273,1.964)%
  --(11.275,1.964)--(11.280,1.964)--(11.315,1.962)--(11.320,1.962)--(11.332,1.961)--(11.334,1.961)%
  --(11.335,1.961)--(11.338,1.961)--(11.355,1.960)--(11.385,1.959)--(11.388,1.959)--(11.410,1.958)%
  --(11.416,1.957)--(11.417,1.957)--(11.446,1.956)--(11.453,1.956)--(11.461,1.955)--(11.497,1.953)%
  --(11.500,1.953)--(11.521,1.952)--(11.522,1.952)--(11.532,1.952)--(11.539,1.951)--(11.543,1.951)%
  --(11.550,1.951)--(11.554,1.951)--(11.574,1.950)--(11.577,1.950)--(11.589,1.949)--(11.601,1.949)%
  --(11.612,1.948)--(11.614,1.948)--(11.616,1.948)--(11.619,1.948)--(11.645,1.947)--(11.650,1.946)%
  --(11.652,1.946)--(11.656,1.946)--(11.677,1.945)--(11.678,1.945)--(11.687,1.945)--(11.696,1.944)%
  --(11.709,1.944)--(11.750,1.942)--(11.753,1.942)--(11.763,1.941)--(11.764,1.941)--(11.770,1.941)%
  --(11.772,1.941)--(11.782,1.940)--(11.820,1.939)--(11.826,1.938)--(11.851,1.937)--(11.854,1.937)%
  --(11.857,1.937)--(11.867,1.937)--(11.898,1.935)--(11.924,1.934)--(11.935,1.934)--(11.995,1.931)%
  --(12.001,1.931)--(12.005,1.931)--(12.009,1.930)--(12.021,1.930)--(12.024,1.930);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.025,0.985)--(12.025,7.031)--cycle;
\node[gp node left] at (1.770,3.168) {50k};
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.680,3.078)}
\node[gp node left] at (2.315,4.363) {100k};
\gppoint{gp mark 7}{(2.225,4.273)}
\node[gp node left] at (3.404,5.353) {200k};
\gppoint{gp mark 7}{(3.314,5.263)}
\node[gp node left] at (5.582,6.018) {400k};
\gppoint{gp mark 7}{(5.492,5.928)}
\node[gp node left] at (9.937,6.562) {800k};
\gppoint{gp mark 7}{(9.847,6.472)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(2.552,4.998)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={1.000,0.000,0.000}}
\gppoint{gp mark 7}{(3.314,5.482)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,0.000,1.000}}
\gppoint{gp mark 7}{(4.294,5.950)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.753,0.502,1.000}}
\gppoint{gp mark 7}{(6.036,6.510)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.647,0.165,0.165}}
\gppoint{gp mark 7}{(11.589,6.510)}
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(3.042,4.401)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{12.025cm}{7.031cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves/wmt19_backtranslation.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 28 Sep 2019 10:58:43 AM DST
\path (0.000,0.000) rectangle (4.500,7.400);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (12.945,0.985)--(12.765,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,2.027)--(1.316,2.027);
\draw[gp path] (12.945,2.027)--(12.765,2.027);
\node[gp node right] at (0.952,2.027) {$5$};
\draw[gp path] (1.136,3.070)--(1.316,3.070);
\draw[gp path] (12.945,3.070)--(12.765,3.070);
\node[gp node right] at (0.952,3.070) {$10$};
\draw[gp path] (1.136,4.112)--(1.316,4.112);
\draw[gp path] (12.945,4.112)--(12.765,4.112);
\node[gp node right] at (0.952,4.112) {$15$};
\draw[gp path] (1.136,5.155)--(1.316,5.155);
\draw[gp path] (12.945,5.155)--(12.765,5.155);
\node[gp node right] at (0.952,5.155) {$20$};
\draw[gp path] (1.136,6.197)--(1.316,6.197);
\draw[gp path] (12.945,6.197)--(12.765,6.197);
\node[gp node right] at (0.952,6.197) {$25$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,7.031)--(1.136,6.851);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (4.088,0.985)--(4.088,1.165);
\draw[gp path] (4.088,7.031)--(4.088,6.851);
\node[gp node center] at (4.088,0.677) {$250$};
\draw[gp path] (7.041,0.985)--(7.041,1.165);
\draw[gp path] (7.041,7.031)--(7.041,6.851);
\node[gp node center] at (7.041,0.677) {$500$};
\draw[gp path] (9.993,0.985)--(9.993,1.165);
\draw[gp path] (9.993,7.031)--(9.993,6.851);
\node[gp node center] at (9.993,0.677) {$750$};
\draw[gp path] (12.945,0.985)--(12.945,1.165);
\draw[gp path] (12.945,7.031)--(12.945,6.851);
\node[gp node center] at (12.945,0.677) {$1000$};
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
\node[gp node left] at (4.443,4.321) {Transfer Learning Effect};
\draw[gp path,<->](4.443,3.487)--(4.443,5.155);
\node[gp node center,rotate=-270] at (0.246,4.008) {Devset BLEU};
\node[gp node center] at (7.040,0.215) {Steps (in thousands)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.272) {Transfer Learning};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (11.846,2.272)--(12.614,2.272);
\draw[gp path] (1.136,1.005)--(1.195,1.848)--(1.254,2.437)--(1.313,2.638)--(1.372,2.733)%
  --(1.431,2.697)--(1.490,2.707)--(1.549,2.713)--(1.608,2.732)--(1.667,2.876)--(1.726,2.837)%
  --(1.785,2.863)--(1.845,2.873)--(1.904,2.902)--(1.963,2.934)--(2.022,2.915)--(2.081,2.942)%
  --(2.140,2.952)--(2.199,3.013)--(2.258,3.001)--(2.317,3.000)--(2.376,3.004)--(2.435,2.963)%
  --(2.494,3.013)--(2.553,2.998)--(2.612,3.047)--(2.671,3.087)--(2.730,3.041)--(2.789,3.054)%
  --(2.848,3.067)--(2.907,3.035)--(2.966,3.095)--(3.025,3.100)--(3.084,3.136);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,2.026) {1st Round Synth Data};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (11.846,2.026)--(12.614,2.026);
\draw[gp path] (3.084,3.136)--(3.144,4.537)--(3.203,4.793)--(3.262,4.692)--(3.321,4.610)%
  --(3.380,5.017)--(3.439,5.064)--(3.498,5.169)--(3.557,5.240)--(3.616,5.008)--(3.675,5.088)%
  --(3.734,5.168)--(3.793,5.207)--(3.852,5.113)--(3.911,5.199)--(3.970,5.254)--(4.029,5.290)%
  --(4.088,5.205)--(4.147,5.387)--(4.206,5.447)--(4.265,5.473)--(4.324,5.303)--(4.383,5.462)%
  --(4.443,5.170)--(4.502,5.483)--(4.561,5.299)--(4.620,5.197)--(4.679,5.519)--(4.738,5.377)%
  --(4.797,5.291)--(4.856,5.664)--(4.915,5.439)--(4.974,5.429)--(5.033,5.463)--(5.092,5.622)%
  --(5.151,5.658)--(5.210,5.244)--(5.269,5.594)--(5.328,5.574)--(5.387,5.578)--(5.446,5.392)%
  --(5.505,5.553)--(5.564,5.599)--(5.623,5.551);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.780) {2nd Round Synth Data};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (11.846,1.780)--(12.614,1.780);
\draw[gp path] (5.623,5.625)--(5.682,6.234)--(5.742,6.559)--(5.801,6.537)--(5.860,6.582)%
  --(5.919,6.530)--(5.978,6.604)--(6.037,6.635)--(6.096,6.632)--(6.155,6.656)--(6.214,6.628)%
  --(6.273,6.669)--(6.332,6.651)--(6.391,6.598)--(6.450,6.600)--(6.509,6.684)--(6.568,6.634)%
  --(6.627,6.708)--(6.686,6.676)--(6.745,6.676)--(6.804,6.671)--(6.863,6.673)--(6.922,6.624)%
  --(6.981,6.690)--(7.041,6.695)--(7.100,6.680)--(7.159,6.743)--(7.218,6.687)--(7.277,6.705)%
  --(7.336,6.689)--(7.395,6.721)--(7.454,6.736)--(7.513,6.745)--(7.572,6.765)--(7.631,6.729)%
  --(7.690,6.755)--(7.749,6.750)--(7.808,6.755)--(7.867,6.725)--(7.926,6.698)--(7.985,6.731)%
  --(8.044,6.742)--(8.103,6.768)--(8.162,6.777)--(8.221,6.768)--(8.280,6.827)--(8.339,6.755)%
  --(8.399,6.778)--(8.458,6.757)--(8.517,6.718)--(8.576,6.747)--(8.635,6.744)--(8.694,6.719)%
  --(8.753,6.779)--(8.812,6.757)--(8.871,6.755)--(8.930,6.751)--(8.989,6.696)--(9.048,6.726)%
  --(9.107,6.787)--(9.166,6.810)--(9.225,6.772)--(9.284,6.784)--(9.343,6.740)--(9.402,6.736)%
  --(9.461,6.772)--(9.520,6.726)--(9.579,6.738)--(9.638,6.793)--(9.698,6.751)--(9.757,6.778)%
  --(9.816,6.763)--(9.875,6.767)--(9.934,6.783)--(9.993,6.800)--(10.052,6.772)--(10.111,6.837)%
  --(10.170,6.782)--(10.229,6.761)--(10.288,6.740)--(10.347,6.797)--(10.406,6.774)--(10.465,6.840)%
  --(10.524,6.802)--(10.583,6.798)--(10.642,6.769)--(10.701,6.780)--(10.760,6.840)--(10.819,6.727)%
  --(10.878,6.795)--(10.937,6.796)--(10.997,6.802)--(11.056,6.830)--(11.115,6.817)--(11.174,6.821)%
  --(11.233,6.774)--(11.292,6.813)--(11.351,6.840)--(11.410,6.811)--(11.469,6.762)--(11.528,6.797)%
  --(11.587,6.794)--(11.646,6.810)--(11.705,6.773)--(11.764,6.844)--(11.823,6.788)--(11.882,6.821)%
  --(11.941,6.795)--(12.000,6.829)--(12.059,6.829)--(12.118,6.754)--(12.177,6.865)--(12.236,6.808)%
  --(12.296,6.790)--(12.355,6.800)--(12.414,6.814)--(12.473,6.810)--(12.532,6.778)--(12.591,6.797)%
  --(12.650,6.837)--(12.709,6.811)--(12.768,6.840)--(12.827,6.845)--(12.886,6.863)--(12.945,6.810);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.534) {Baseline + 1st Round Synth data};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (11.846,1.534)--(12.614,1.534);
\draw[gp path] (1.136,0.985)--(1.195,1.294)--(1.254,1.781)--(1.313,2.093)--(1.372,2.300)%
  --(1.431,2.377)--(1.490,2.628)--(1.549,2.682)--(1.608,2.711)--(1.667,2.839)--(1.726,2.877)%
  --(1.785,2.811)--(1.845,2.938)--(1.904,2.967)--(1.963,2.864)--(2.022,3.008)--(2.081,3.072)%
  --(2.140,2.991)--(2.199,3.159)--(2.258,3.130)--(2.317,3.178)--(2.376,3.198)--(2.435,3.221)%
  --(2.494,3.169)--(2.553,3.202)--(2.612,3.297)--(2.671,3.301)--(2.730,3.318)--(2.789,3.334)%
  --(2.848,3.268)--(2.907,3.293)--(2.966,3.241)--(3.025,3.349)--(3.084,3.303)--(3.144,3.338)%
  --(3.203,3.393)--(3.262,3.407)--(3.321,3.387)--(3.380,3.408)--(3.439,3.387)--(3.498,3.363)%
  --(3.557,3.442)--(3.616,3.389)--(3.675,3.411)--(3.734,3.445)--(3.793,3.472)--(3.852,3.410)%
  --(3.911,3.440)--(3.970,3.473)--(4.029,3.453)--(4.088,3.463)--(4.147,3.435)--(4.206,3.498)%
  --(4.265,3.472)--(4.324,3.464)--(4.383,3.477)--(4.443,3.450)--(4.502,3.425)--(4.561,3.519)%
  --(4.620,3.454)--(4.679,3.539)--(4.738,3.445)--(4.797,3.475)--(4.856,3.525)--(4.915,3.434)%
  --(4.974,3.467)--(5.033,3.408)--(5.092,3.524)--(5.151,3.427)--(5.210,3.477)--(5.269,3.487)%
  --(5.328,3.472)--(5.387,3.500)--(5.446,3.446)--(5.505,3.483)--(5.564,3.490)--(5.623,3.519)%
  --(5.682,3.509)--(5.742,3.518)--(5.801,3.533)--(5.860,3.458)--(5.919,3.511)--(5.978,3.531)%
  --(6.037,3.530)--(6.096,3.503)--(6.155,3.540);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,1.288) {Baseline};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (11.846,1.288)--(12.614,1.288);
\draw[gp path] (1.136,0.985)--(1.195,1.116)--(1.254,1.248)--(1.313,1.277)--(1.372,1.275)%
  --(1.431,1.263)--(1.490,1.326)--(1.549,1.309)--(1.608,1.297)--(1.667,1.285)--(1.726,1.284)%
  --(1.785,1.321)--(1.845,1.334)--(1.904,1.297)--(1.963,1.308)--(2.022,1.346)--(2.081,1.346)%
  --(2.140,1.354)--(2.199,1.340)--(2.258,1.338)--(2.317,1.310)--(2.376,1.337)--(2.435,1.330)%
  --(2.494,1.327)--(2.553,1.268)--(2.612,1.305)--(2.671,1.325)--(2.730,1.318)--(2.789,1.304)%
  --(2.848,1.333)--(2.907,1.293)--(2.966,1.315)--(3.025,1.341)--(3.084,1.346)--(3.144,1.343)%
  --(3.203,1.329)--(3.262,1.314)--(3.321,1.312)--(3.380,1.303)--(3.439,1.342)--(3.498,1.320);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{12.945cm}{7.031cm}}
\end{tikzpicture}
%% gnuplot variables


==> curves/wmt19_backtranslation_bifurcation.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 13 Sep 2019 01:27:35 PM DST
\path (0.000,0.000) rectangle (4.500,7.400);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.590)--(1.316,1.590);
\draw[gp path] (12.945,1.590)--(12.765,1.590);
\node[gp node right] at (0.952,1.590) {$19$};
\draw[gp path] (1.136,2.799)--(1.316,2.799);
\draw[gp path] (12.945,2.799)--(12.765,2.799);
\node[gp node right] at (0.952,2.799) {$21$};
\draw[gp path] (1.136,4.008)--(1.316,4.008);
\draw[gp path] (12.945,4.008)--(12.765,4.008);
\node[gp node right] at (0.952,4.008) {$23$};
\draw[gp path] (1.136,5.217)--(1.316,5.217);
\draw[gp path] (12.945,5.217)--(12.765,5.217);
\node[gp node right] at (0.952,5.217) {$25$};
\draw[gp path] (1.136,6.426)--(1.316,6.426);
\draw[gp path] (12.945,6.426)--(12.765,6.426);
\node[gp node right] at (0.952,6.426) {$27$};
\draw[gp path] (2.612,0.985)--(2.612,1.165);
\draw[gp path] (2.612,7.031)--(2.612,6.851);
\node[gp node center] at (2.612,0.677) {$2400$};
\draw[gp path] (5.564,0.985)--(5.564,1.165);
\draw[gp path] (5.564,7.031)--(5.564,6.851);
\node[gp node center] at (5.564,0.677) {$2500$};
\draw[gp path] (8.517,0.985)--(8.517,1.165);
\draw[gp path] (8.517,7.031)--(8.517,6.851);
\node[gp node center] at (8.517,0.677) {$2600$};
\draw[gp path] (11.469,0.985)--(11.469,1.165);
\draw[gp path] (11.469,7.031)--(11.469,6.851);
\node[gp node center] at (11.469,0.677) {$2700$};
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.008) {BLEU};
\node[gp node center] at (7.040,0.215) {Steps (in thousands)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,4.623) {Synthetic only};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (11.846,4.623)--(12.614,4.623);
\draw[gp path] (1.136,5.101)--(2.169,5.325)--(2.317,6.209)--(2.465,6.349)--(2.612,6.331)%
  --(2.760,6.656)--(2.907,6.280)--(3.055,6.418)--(3.203,6.405)--(3.350,6.413)--(3.498,6.443)%
  --(3.645,6.570)--(3.793,6.642)--(3.941,6.510)--(4.088,6.709)--(4.236,6.595)--(4.383,6.486)%
  --(4.531,6.561)--(4.679,6.571)--(4.826,6.442)--(4.974,6.732)--(5.122,6.622)--(5.269,6.551)%
  --(5.417,6.545)--(5.564,6.741)--(5.712,6.756)--(5.860,6.454)--(6.007,6.696)--(6.155,6.644)%
  --(6.302,6.622)--(6.450,6.709)--(6.598,6.648)--(6.745,6.646)--(6.893,6.760)--(7.041,6.776)%
  --(7.188,6.702)--(7.336,6.694)--(7.483,6.672)--(7.631,6.728)--(7.779,6.631)--(7.926,6.568)%
  --(8.074,6.676)--(8.221,6.759)--(8.369,6.643)--(8.517,6.644)--(8.664,6.776)--(8.812,6.826)%
  --(8.959,6.776)--(9.107,6.660)--(9.255,6.721)--(9.402,6.696)--(9.550,6.662)--(9.698,6.620)%
  --(9.845,6.630)--(9.993,6.706)--(10.140,6.799)--(10.288,6.828)--(10.436,6.729)--(10.583,6.680)%
  --(10.731,6.604)--(10.878,6.759)--(11.026,6.488)--(11.174,6.746)--(11.321,6.576)--(11.469,6.704)%
  --(11.616,6.728)--(11.764,6.700)--(11.912,6.689)--(12.059,6.631)--(12.207,6.560)--(12.355,6.563)%
  --(12.502,6.642)--(12.650,6.796)--(12.797,6.808)--(12.945,6.817);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,4.377) {Authentic:Synthetic 10:1};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (11.846,4.377)--(12.614,4.377);
\draw[gp path] (1.136,5.101)--(2.169,5.325)--(2.317,6.086)--(2.465,6.217)--(2.612,6.231)%
  --(2.760,6.349)--(2.907,6.473)--(3.055,6.284)--(3.203,6.551)--(3.350,6.439)--(3.498,6.443)%
  --(3.645,6.570)--(3.793,6.366)--(3.941,6.358)--(4.088,6.438)--(4.236,6.525)--(4.383,6.488)%
  --(4.531,6.641)--(4.679,6.399)--(4.826,6.516)--(4.974,6.511)--(5.122,6.489)--(5.269,6.576)%
  --(5.417,6.576)--(5.564,6.563)--(5.712,6.681)--(5.860,6.750)--(6.007,6.537)--(6.155,6.539)%
  --(6.302,6.591)--(6.450,6.457)--(6.598,6.615)--(6.745,6.454)--(6.893,6.612)--(7.041,6.597)%
  --(7.188,6.663)--(7.336,6.531)--(7.483,6.539)--(7.631,6.665)--(7.779,6.672)--(7.926,6.732)%
  --(8.074,6.536)--(8.221,6.511)--(8.369,6.664)--(8.517,6.678)--(8.664,6.758)--(8.812,6.684)%
  --(8.959,6.617)--(9.107,6.682)--(9.255,6.714)--(9.402,6.474)--(9.550,6.646)--(9.698,6.616)%
  --(9.845,6.751)--(9.993,6.635)--(10.140,6.645)--(10.288,6.553)--(10.436,6.604)--(10.583,6.496)%
  --(10.731,6.538)--(10.878,6.419)--(11.026,6.552)--(11.174,6.754)--(11.321,6.638)--(11.469,6.656)%
  --(11.616,6.755)--(11.764,6.697)--(11.912,6.674)--(12.059,6.737)--(12.207,6.601)--(12.355,6.668)%
  --(12.502,6.500)--(12.650,6.582)--(12.797,6.504)--(12.945,6.589);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,4.131) {Authentic:Synthetic 20:1};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (11.846,4.131)--(12.614,4.131);
\draw[gp path] (1.136,5.101)--(2.169,5.325)--(2.317,6.181)--(2.465,6.236)--(2.612,6.277)%
  --(2.760,6.145)--(2.907,6.223)--(3.055,6.484)--(3.203,6.314)--(3.350,6.318)--(3.498,6.358)%
  --(3.645,6.362)--(3.793,6.473)--(3.941,6.357)--(4.088,6.355)--(4.236,6.389)--(4.383,6.372)%
  --(4.531,6.410)--(4.679,6.458)--(4.826,6.289)--(4.974,6.382)--(5.122,6.441)--(5.269,6.342)%
  --(5.417,6.377)--(5.564,6.536)--(5.712,6.469)--(5.860,6.490)--(6.007,6.481)--(6.155,6.379)%
  --(6.302,6.503)--(6.450,6.495)--(6.598,6.610)--(6.745,6.502)--(6.893,6.475)--(7.041,6.546)%
  --(7.188,6.572)--(7.336,6.656)--(7.483,6.661)--(7.631,6.501)--(7.779,6.707);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,3.885) {Authentic:Synthetic 80:1};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (11.846,3.885)--(12.614,3.885);
\draw[gp path] (1.136,5.101)--(2.169,5.325)--(2.317,5.985)--(2.465,5.941)--(2.612,6.150)%
  --(2.760,6.148)--(2.907,6.255)--(3.055,6.174)--(3.203,6.144)--(3.350,6.285)--(3.498,6.174)%
  --(3.645,6.290)--(3.793,6.268)--(3.941,6.250)--(4.088,6.226)--(4.236,6.207)--(4.383,6.278)%
  --(4.531,6.196)--(4.679,6.374)--(4.826,6.243)--(4.974,6.224)--(5.122,6.192)--(5.269,6.187)%
  --(5.417,6.219)--(5.564,6.240)--(5.712,6.259)--(5.860,6.462)--(6.007,6.253)--(6.155,6.564)%
  --(6.302,6.362)--(6.450,6.252)--(6.598,6.220)--(6.745,6.287)--(6.893,6.327)--(7.041,6.472)%
  --(7.188,6.365)--(7.336,6.316)--(7.483,6.476)--(7.631,6.370)--(7.779,6.594)--(7.926,6.369)%
  --(8.074,6.267)--(8.221,6.212)--(8.369,6.453)--(8.517,6.334)--(8.664,6.300)--(8.812,6.447)%
  --(8.959,6.322)--(9.107,6.214)--(9.255,6.293)--(9.402,6.332)--(9.550,6.386)--(9.698,6.320)%
  --(9.845,6.381)--(9.993,6.348)--(10.140,6.496)--(10.288,6.417)--(10.436,6.322)--(10.583,6.396)%
  --(10.731,6.450)--(10.878,6.330)--(11.026,6.484)--(11.174,6.458)--(11.321,6.363)--(11.469,6.324)%
  --(11.616,6.377)--(11.764,6.274)--(11.912,6.371)--(12.059,6.560)--(12.207,6.402)--(12.355,6.334)%
  --(12.502,6.324)--(12.650,6.378)--(12.797,6.432)--(12.945,6.356);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,3.639) {Authentic:Synthetic 160:1};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (11.846,3.639)--(12.614,3.639);
\draw[gp path] (1.136,5.101)--(2.169,5.325)--(2.317,5.981)--(2.465,6.093)--(2.612,5.947)%
  --(2.760,6.120)--(2.907,6.026)--(3.055,6.038)--(3.203,6.020)--(3.350,6.109)--(3.498,6.139)%
  --(3.645,5.987)--(3.793,5.960)--(3.941,5.949)--(4.088,6.206)--(4.236,6.143)--(4.383,6.174)%
  --(4.531,6.104)--(4.679,6.102)--(4.826,6.157)--(4.974,6.098)--(5.122,6.100)--(5.269,6.008)%
  --(5.417,6.153)--(5.564,6.215)--(5.712,6.127)--(5.860,6.273)--(6.007,6.062)--(6.155,6.284)%
  --(6.302,6.315)--(6.450,6.279)--(6.598,6.144)--(6.745,6.298)--(6.893,6.355)--(7.041,6.229)%
  --(7.188,6.291)--(7.336,6.274)--(7.483,6.261)--(7.631,6.123)--(7.779,6.453)--(7.926,6.251)%
  --(8.074,6.245)--(8.221,6.096)--(8.369,6.257)--(8.517,6.184)--(8.664,6.173)--(8.812,6.209)%
  --(8.959,6.296)--(9.107,6.300)--(9.255,6.292)--(9.402,6.114)--(9.550,6.168)--(9.698,6.169)%
  --(9.845,6.309)--(9.993,6.196)--(10.140,6.324)--(10.288,6.226)--(10.436,6.185)--(10.583,6.115)%
  --(10.731,6.004)--(10.878,6.296)--(11.026,6.198)--(11.174,6.108)--(11.321,6.125)--(11.469,6.303)%
  --(11.616,6.155)--(11.764,6.305)--(11.912,6.197)--(12.059,6.291)--(12.207,6.258)--(12.355,6.239)%
  --(12.502,6.308)--(12.650,6.328)--(12.797,6.419)--(12.945,6.191);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.699,3.393) {Authentic only};
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (11.846,3.393)--(12.614,3.393);
\draw[gp path] (2.169,5.325)--(2.317,4.399)--(2.465,4.053)--(2.612,3.753)--(2.760,3.523)%
  --(2.907,3.445)--(3.055,3.314)--(3.203,3.115)--(3.350,2.995)--(3.498,3.149)--(3.645,2.940)%
  --(3.793,2.927)--(3.941,2.906)--(4.088,2.807)--(4.236,2.810)--(4.383,2.635)--(4.531,2.728)%
  --(4.679,2.594)--(4.826,2.535)--(4.974,2.469)--(5.122,2.342)--(5.269,2.254)--(5.417,2.385)%
  --(5.564,2.336)--(5.712,2.171)--(5.860,2.183)--(6.007,1.961)--(6.155,2.175)--(6.302,2.205)%
  --(6.450,2.142)--(6.598,2.100)--(6.745,2.065)--(6.893,1.894)--(7.041,2.004)--(7.188,1.987)%
  --(7.336,2.019)--(7.483,1.910)--(7.631,1.855)--(7.779,1.892)--(7.926,1.910)--(8.074,1.754)%
  --(8.221,1.594)--(8.369,1.586)--(8.517,1.737)--(8.664,1.645)--(8.812,1.490)--(8.959,1.768)%
  --(9.107,1.382)--(9.255,1.608)--(9.402,1.509)--(9.550,1.521)--(9.698,1.395)--(9.845,1.305)%
  --(9.993,1.438)--(10.140,1.447)--(10.288,1.318)--(10.436,1.435)--(10.583,1.242)--(10.731,1.410)%
  --(10.878,1.318)--(11.026,1.101)--(11.174,1.209)--(11.321,1.326)--(11.469,1.253)--(11.616,1.187)%
  --(11.764,1.317)--(11.912,1.165);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,7.031)--(1.136,0.985)--(12.945,0.985)--(12.945,7.031)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{12.945cm}{7.031cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/information_flow.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'information_flow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{546.87998047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36775894)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/information_flow.pdf}}%
    \put(0.27127561,0.19716473){\makebox(0,0)[lb]{\smash{Child}}}%
    \put(0.27595671,0.1570828){\makebox(0,0)[lb]{\smash{Task}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{img/information_flow.pdf}}%
    \put(0.02399064,0.19716473){\makebox(0,0)[lb]{\smash{Parent}}}%
    \put(0.03423055,0.1570828){\makebox(0,0)[lb]{\smash{Task}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{img/information_flow.pdf}}%
    \put(0.90091139,0.31552649){\makebox(0,0)[lb]{\smash{Task}}}%
    \put(0.92504831,0.27544457){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{img/information_flow.pdf}}%
    \put(0.65918069,0.31552649){\makebox(0,0)[lb]{\smash{Task}}}%
    \put(0.68331761,0.27544457){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{img/information_flow.pdf}}%
    \put(0.90091139,0.0811201){\makebox(0,0)[lb]{\smash{Task}}}%
    \put(0.92504831,0.04103818){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{img/information_flow.pdf}}%
    \put(0.65918069,0.0811201){\makebox(0,0)[lb]{\smash{Task}}}%
    \put(0.68331761,0.04103818){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{img/information_flow.pdf}}%
  \end{picture}%
\endgroup%


==> img/warmstart_vocabulary.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'warmstart_vocabulary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1830.33866341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30172215)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/warmstart_vocabulary.pdf}}%
    \put(0.00772832,0.23062993){\makebox(0,0)[lb]{\smash{Parent}}}%
    \put(0.00772854,0.07310188){\makebox(0,0)[lb]{\smash{Child}}}%
    \put(0.20126767,0.28484674){\makebox(0,0)[lb]{\smash{Parent}}}%
    \put(0.20126789,0.12197306){\makebox(0,0)[lb]{\smash{Child}}}%
    \put(0.34689279,0.20462124){\makebox(0,0)[lb]{\smash{Merged}}}%
    \put(0.53035602,0.2334833){\makebox(0,0)[lb]{\smash{Parent}}}%
    \put(0.53035602,0.07104792){\makebox(0,0)[lb]{\smash{Child}}}%
    \put(0.89504013,0.20477963){\makebox(0,0)[lb]{\smash{Balanced}}}%
    \put(0.72053044,0.14544674){\makebox(0,0)[lb]{\smash{Merged}}}%
    \put(0.00772832,0.04997899){\makebox(0,0)[lb]{\smash{corpus}}}%
    \put(0.00772854,0.20561366){\makebox(0,0)[lb]{\smash{corpus}}}%
    \put(0.53035602,0.20756513){\makebox(0,0)[lb]{\smash{corpus}}}%
    \put(0.53035602,0.04374981){\makebox(0,0)[lb]{\smash{corpus}}}%
    \put(0.72053005,0.11674434){\makebox(0,0)[lb]{\smash{corpus}}}%
    \put(0.20126811,0.2617461){\makebox(0,0)[lb]{\smash{vocab.}}}%
    \put(0.20126833,0.09834735){\makebox(0,0)[lb]{\smash{vocab.}}}%
    \put(0.34689279,0.17650478){\makebox(0,0)[lb]{\smash{vocab.}}}%
    \put(0.89504013,0.17862238){\makebox(0,0)[lb]{\smash{vocab.}}}%
  \end{picture}%
\endgroup%


==> img/word_embeddings.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'word_embeddings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{551.27113127bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65445397)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/word_embeddings.pdf}}%
    \put(0.08602211,0.40363218){\makebox(0,0)[lb]{\smash{Women}}}%
    \put(0.09956521,0.38525168){\makebox(0,0)[lb]{\smash{ladies}}}%
    \put(0.02990831,0.36880489){\makebox(0,0)[lb]{\smash{female}}}%
    \put(0.23984841,0.44958707){\makebox(0,0)[lb]{\smash{women}}}%
    \put(0.20647101,0.41572641){\makebox(0,0)[lb]{\smash{wom@@}}}%
    \put(0.27274141,0.39347428){\makebox(0,0)[lb]{\smash{woman}}}%
    \put(0.22920624,0.2815787){\makebox(0,0)[lb]{\smash{girls}}}%
    \put(0.5823286,0.32962287){\makebox(0,0)[lb]{\smash{dámy}}}%
    \put(0.59297077,0.30673409){\makebox(0,0)[lb]{\smash{dáma}}}%
    \put(0.29499282,0.02342058){\makebox(0,0)[lb]{\smash{Gir@@}}}%
    \put(0.45172136,0.10372038){\makebox(0,0)[lb]{\smash{girl}}}%
    \put(0.72938248,0.03261141){\makebox(0,0)[lb]{\smash{děvče}}}%
    \put(0.68826486,0.164671){\makebox(0,0)[lb]{\smash{holka}}}%
    \put(0.63166969,0.15112689){\makebox(0,0)[lb]{\smash{holku}}}%
    \put(0.6742372,0.11726508){\makebox(0,0)[lb]{\smash{dívka}}}%
    \put(0.61473908,0.07759951){\makebox(0,0)[lb]{\smash{dívku}}}%
    \put(0.54363084,0.10323786){\makebox(0,0)[lb]{\smash{kyně}}}%
    \put(0.59538947,0.12500457){\makebox(0,0)[lb]{\smash{dívky}}}%
    \put(0.62538124,0.10178609){\makebox(0,0)[lb]{\smash{holky}}}%
    \put(0.75743851,0.42781977){\makebox(0,0)[lb]{\smash{ženská}}}%
    \put(0.80242618,0.49215588){\makebox(0,0)[lb]{\smash{ženě}}}%
    \put(0.72067577,0.49360737){\makebox(0,0)[lb]{\smash{ženu}}}%
    \put(0.86966467,0.61453995){\makebox(0,0)[lb]{\smash{žen@@}}}%
    \put(0.75889043,0.63582385){\makebox(0,0)[lb]{\smash{ženo}}}%
    \put(0.57555661,0.55310578){\makebox(0,0)[lb]{\smash{manželka}}}%
    \put(0.69987555,0.53133806){\makebox(0,0)[lb]{\smash{žen}}}%
    \put(0.75211801,0.55020398){\makebox(0,0)[lb]{\smash{Žen@@}}}%
    \put(0.78501217,0.57729221){\makebox(0,0)[lb]{\smash{žena}}}%
    \put(0.73711849,0.59809287){\makebox(0,0)[lb]{\smash{ženy}}}%
    \put(0.68536175,0.61739908){\makebox(0,0)[lb]{\smash{ženou}}}%
    \put(0.65924015,0.57255712){\makebox(0,0)[lb]{\smash{Žena}}}%
  \end{picture}%
\endgroup%

